The Next Generation Virgo Cluster Survey. XXIII. Fundamentals of nuclear star clusters over seven decades in galaxy mass

Using deep, high resolution optical imaging from the Next Generation Virgo Cluster Survey we study the properties of nuclear star clusters (NSCs) in a sample of nearly 400 quiescent galaxies in the core of Virgo with stellar masses $10^{5}\lesssim M_{*}/M_{\odot} \lesssim10^{12}$. The nucleation fraction reaches a peak value $f_{n}\approx90\%$ for $M_{*} \approx 10^{9} M_{\odot}$ galaxies and declines for both higher and lower masses, but nuclei populate galaxies as small as $M_{*} \approx5\times10^{5} M_{\odot}$. Comparison with literature data for nearby groups and clusters shows that at the low-mass end nucleation is more frequent in denser environments. The NSC mass function peaks at $M_{NSC}\approx7\times10^{5} M_{\odot}$, a factor 3-4 times larger than the turnover mass for globular clusters (GCs). We find a nonlinear relation between the stellar masses of NSCs and of their host galaxies, with a mean nucleus-to-galaxy mass ratio that drops to $M_{NSC}/M_{*}\approx3.6\times10^{-3}$ for $M_{*} \approx 5\times10^{9} M_{\odot}$ galaxies. Nuclei in both more and less massive galaxies are much more prominent: $M_{NSC}\propto M_{*}^{0.46}$ at the low-mass end, where nuclei are nearly 50% as massive as their hosts. We measure an intrinsic scatter in NSC masses at fixed galaxy stellar mass of 0.4 dex, which we interpret as evidence that the process of NSC growth is significantly stochastic. At low galaxy masses we find a close connection between NSCs and GC systems, including a very similar occupation distribution and comparable total masses. We discuss these results in the context of current dissipative and dissipationless models of NSC formation.

==> (inline-0) <==
\begin{deluxetable}{lccc}
\tablecaption{Nucleation of early-type satellites in the Local Volume  \label{tab:lv_nuc}}
\tablehead{Name & Host & log\,$M_{*}/M_{\odot}$ & Nucleation}
\startdata
NGC205 & M31 & 8.85 & 1 \\
M32 & M31 & 8.33 & 1 \\
NGC147 & M31 & 8.33 & 0 \\
NGC185 & M31 & 8.29 & 0 \\
KDG61 & M81 & 7.57 & 1 \\
Sag dSph & MW & 7.49 & 1 \\
F8D1 & M81 & 7.45 & 0 \\
KDG64 & M81 & 7.45 & 1 \\
KDG63 & M81 & 7.25 & 0 \\
KK77 & M81 & 7.21 & 0 \\
Cas dSph & M31 & 7.09 & 0 \\
IKN & M81 & 7.05 & 0 \\
Fornax & MW & 7.01 & 0 \\
DDO78 & M81 & 7.01 & 0 \\
BK6N & M81 & 6.85 & 0 \\
LeoI & MW & 6.81 & 0 \\
Peg dSph & M31 & 6.69 & 0 \\
And I & M31 & 6.69 & 0 \\
KKH57 & M81 & 6.49 & 0 \\
Cetus & M31 & 6.49 & 0 \\
Sculptor & MW & 6.33 & 0 \\
CKT2009-d0934+70 & M81 & 6.25 & 0 \\
And XXIII & M31 & 6.21 & 0 \\
KKR25 & M31 & 6.17 & 0 \\
And XXI & M31 & 6.13 & 0 \\
And III & M31 & 6.13 & 0 \\
And II & M31 & 6.09 & 0 \\
Tucana & MW & 6.09 & 0 \\
And V & M31 & 6.09 & 0 \\
And XVIII & M31 & 6.05 & 0 \\
LeoII & MW & 6.05 & 0 \\
CKT2009-d0955+70 & M81 & 6.05 & 0 \\
And XXV & M31 & 6.05 & 0 \\
Carina & MW & 6.01 & 0 \\
Draco & MW & 5.89 & 0 \\
Sex dSph & MW & 5.89 & 0 \\
And XV & M31 & 5.89 & 0 \\
CKT2009-d1006+67 & M81 & 5.85 & 0 \\
And XIX & M31 & 5.73 & 0 \\
CKT2009-d1014+68 & M81 & 5.73 & 0 \\
And XVI & M31 & 5.69 & 0 \\
And IX & M31 & 5.65 & 0 \\
Bol520 & M31 & 5.65 & 0 \\
And X & M31 & 5.57 & 0 \\
CVnI & MW & 5.57 & 0 \\
And XIV & M31 & 5.49 & 0 \\
And XXVIII & M31 & 5.49 & 0 \\
And XXIX & M31 & 5.41 & 0 \\
CKT2009-d0944+69 & M81 & 5.37 & 0 \\
And XXVII & M31 & 5.33 & 0 \\
UMin & MW & 5.25 & 0 \\
And XVII & M31 & 5.21 & 0 \\
And XXIV & M31 & 5.21 & 0 \\
And XIII & M31 & 5.13 & 0 \\
And XXVI & M31 & 5.01 & 0 \\
\enddata
\tablenotetext{}{}
\end{deluxetable}

\end{appendices}

\clearpage % optional
\onecolumngrid
%\begin{landscape}
\LongTables
%\begin{longtable}{lcccccccccccc}
\begin{deluxetable}{lrrrrrrrrrrcc}
\tablecaption{Photometry of NGVS galaxies  \label{tab:ngvs_gal_tab}}
\tablehead{ID & $M_{u}$ & $\Delta u$ & $M_{g}$ & $\Delta g$ & $M_{r}$ & $\Delta r$ & $M_{i}$ & $\Delta i$ & $M_{z}$ & $\Delta z$ & log\,$(M_{*}/M_{\odot})$ & Nucleation}
\startdata
%ID & $M_{u}$ & $\Delta u$ & $M_{g}$ & $\Delta g$ & $M_{r}$ & $\Delta r$ & $M_{i}$ & $\Delta i$ & $M_{z}$ & $\Delta z$ & $log(M_{*}/M_{\odot})$ & Nucleation \\
NGVSJ12:26:20.07+12:30:37.1 & -11.95 & 0.04 & -12.97 & 0.02 & -13.51 & 0.01 & -13.76 & 0.02 & -13.85 & 0.04 & 7.3 & 0 \\
NGVSJ12:26:20.39+12:34:27.3 & -11.27 & 0.36 & -12.02 & 0.15 & -12.53 & 0.12 & -12.55 & 0.20 & -12.70 & 0.30 & 6.8 & 0 \\
NGVSJ12:26:22.61+12:47:11.0 & -12.53 & 0.05 & -13.49 & 0.02 & -14.01 & 0.02 & -14.26 & 0.03 & -14.40 & 0.05 & 7.5 & 1 \\
NGVSJ12:26:23.64+13:22:24.7 & -11.44 & 0.23 & -12.49 & 0.03 & -13.02 & 0.04 & -13.17 & 0.04 & -13.38 & 0.07 & 7.0 & 1 \\
NGVSJ12:26:24.04+12:25:00.5 & -8.60 & 0.62 & -9.61 & 0.20 & -10.18 & 0.18 & -10.37 & 0.34 & -9.85 & 0.47 & 5.8 & 0 \\
NGVSJ12:26:26.21+12:39:10.6 & -9.44 & 0.51 & -10.60 & 0.13 & -11.20 & 0.14 & -11.40 & 0.22 & -11.65 & 0.28 & 6.3 & 0 \\
NGVSJ12:26:26.30+11:44:08.0 & -9.10 & 0.84 & -9.81 & 0.44 & -10.50 & 0.32 & -10.74 & 0.55 & -11.86 & 0.33 & 6.0 & 0 \\
NGVSJ12:26:26.97+12:54:23.6 & -9.62 & 0.96 & -10.52 & 0.12 & -11.14 & 0.68 & -11.50 & 0.63 & -11.79 & 0.53 & 6.3 & 0 \\
NGVSJ12:26:27.83+12:45:52.7 & -9.14 & 0.59 & -10.22 & 0.28 & -10.81 & 0.22 & -11.26 & 0.56 & -11.20 & 0.54 & 6.2 & 0 \\
NGVSJ12:26:28.06+12:55:14.2 & -13.16 & 0.23 & -14.19 & 0.11 & -14.84 & 0.10 & -15.16 & 0.17 & -16.02 & 0.01 & 7.9 & 1 \\
NGVSJ12:26:31.31+12:29:32.4 & -8.24 & 0.42 & -9.11 & 0.34 & -9.64 & 0.36 & -10.29 & 1.12 & -11.16 & 0.41 & 5.8 & 0 \\
NGVSJ12:26:32.25+12:36:38.5 & -17.47 & 0.23 & -18.58 & 0.02 & -19.28 & 0.01 & -19.57 & 0.01 & -19.77 & 0.02 & 9.8 & 0 \\
NGVSJ12:26:32.68+13:25:25.8 & -10.16 & 0.24 & -10.94 & 0.11 & -11.61 & 0.15 & -11.73 & 0.19 & -12.22 & 0.28 & 6.4 & 0 \\
NGVSJ12:26:33.21+12:44:34.7 & -13.98 & 0.23 & -15.48 & 0.11 & -16.18 & 0.10 & -16.55 & 0.17 & -16.81 & 0.19 & 8.5 & 1 \\
NGVSJ12:26:35.84+13:22:44.7 & -8.95 & 0.33 & -9.76 & 0.28 & -10.48 & 0.28 & -10.84 & 0.43 & -11.51 & 0.85 & 6.0 & 0 \\
NGVSJ12:26:36.32+12:48:10.0 & -12.38 & 0.16 & -13.20 & 0.07 & -13.76 & 0.07 & -14.00 & 0.11 & -14.18 & 0.13 & 7.4 & 1 \\
NGVSJ12:26:37.74+12:43:48.1 & -7.85 & 0.94 & -8.67 & 0.34 & -9.14 & 0.30 & -9.43 & 0.77 & -9.48 & 1.42 & 5.3 & 0 \\
NGVSJ12:26:38.09+11:53:30.7 & -10.65 & 0.40 & -11.62 & 0.13 & -12.17 & 0.13 & -12.37 & 0.19 & -12.34 & 0.53 & 6.7 & 1 \\
NGVSJ12:26:38.25+13:04:44.2 & -11.68 & 0.60 & -12.90 & 0.48 & -13.41 & 0.47 & -13.71 & 0.68 & -13.96 & 0.19 & 7.2 & 1 \\
NGVSJ12:26:39.81+12:30:48.8 & -14.01 & 0.01 & -15.18 & 0.11 & -15.76 & 0.10 & -16.02 & 0.17 & -16.11 & 0.19 & 8.2 & 1 \\
NGVSJ12:26:41.15+12:50:43.5 & -12.03 & 0.09 & -13.11 & 0.04 & -13.61 & 0.05 & -14.03 & 0.06 & -14.14 & 0.09 & 7.4 & 0 \\
NGVSJ12:26:42.11+13:22:33.3 & -7.49 & 0.23 & -9.19 & 0.11 & -9.41 & 0.10 & -9.91 & 0.17 & -10.28 & 0.19 & 5.6 & 0 \\
NGVSJ12:26:43.31+12:17:44.0 & -11.73 & 0.10 & -12.70 & 0.15 & -13.13 & 0.09 & -13.48 & 0.17 & -13.65 & 0.19 & 7.1 & 1 \\
NGVSJ12:26:44.62+13:11:16.4 & -8.32 & 0.24 & -9.11 & 0.31 & -9.57 & 0.28 & -9.79 & 0.55 & -9.87 & 0.19 & 5.5 & 0 \\
NGVSJ12:26:46.58+13:16:00.6 & -11.21 & 0.24 & -12.16 & 0.08 & -13.08 & 0.09 & -13.28 & 0.14 & -15.13 & 0.19 & 7.1 & 0 \\
NGVSJ12:26:46.70+11:41:55.1 & -8.33 & 0.23 & -8.61 & 0.52 & -9.05 & 0.50 & -9.34 & 0.17 & -9.91 & 0.19 & 5.3 & 0 \\
NGVSJ12:26:47.06+12:27:14.3 & -15.47 & 0.01 & -16.61 & 0.11 & -17.27 & 0.10 & -17.61 & 0.17 & -17.77 & 0.01 & 8.9 & 1 \\
NGVSJ12:26:47.88+13:22:44.9 & -11.44 & 0.04 & -12.46 & 0.02 & -13.01 & 0.01 & -13.23 & 0.03 & -13.39 & 0.04 & 7.0 & 0 \\
NGVSJ12:26:48.25+12:31:35.8 & -10.25 & 0.74 & -10.96 & 0.26 & -11.54 & 0.23 & -11.94 & 0.54 & -12.24 & 0.61 & 6.5 & 0 \\
NGVSJ12:26:48.36+13:21:17.7 & -10.27 & 0.41 & -12.12 & 0.60 & -12.38 & 0.31 & -12.77 & 0.61 & -12.53 & 0.67 & 6.8 & 0 \\
NGVSJ12:26:48.49+12:23:59.6 & -10.74 & 0.14 & -11.57 & 0.04 & -12.01 & 0.04 & -12.31 & 0.08 & -12.40 & 0.19 & 6.7 & 0 \\
NGVSJ12:26:49.16+12:18:38.1 & -8.30 & 0.41 & -9.39 & 0.42 & -9.74 & 0.42 & -10.20 & 0.52 & -10.13 & 0.19 & 5.7 & 0 \\
NGVSJ12:26:49.59+12:10:43.0 & -9.70 & 0.28 & -10.72 & 0.07 & -11.27 & 0.12 & -11.50 & 0.13 & -11.54 & 0.61 & 6.3 & 0 \\
NGVSJ12:26:50.74+11:33:27.5 & -15.41 & 0.06 & -16.04 & 0.06 & -16.26 & 0.06 & -16.41 & 0.06 & -16.89 & 0.08 & 8.4 & 0 \\
NGVSJ12:26:50.83+13:10:36.9 & -15.31 & 0.08 & -15.87 & 0.09 & -16.15 & 0.09 & -16.27 & 0.09 & -16.41 & 0.10 & 8.4 & 0 \\
NGVSJ12:26:51.99+12:39:08.2 & -9.50 & 0.29 & -10.55 & 0.23 & -11.08 & 0.21 & -11.39 & 0.39 & -11.11 & 0.47 & 6.3 & 1 \\
NGVSJ12:26:54.36+11:39:50.2 & -16.09 & 0.01 & -17.17 & 0.11 & -17.70 & 0.10 & -17.96 & 0.17 & -18.04 & 0.01 & 9.1 & 1 \\
NGVSJ12:26:55.15+12:43:13.6 & -8.64 & 0.29 & -9.63 & 0.83 & -10.08 & 0.89 & -10.40 & 0.73 & -10.23 & 1.27 & 5.8 & 0 \\
NGVSJ12:26:55.63+12:51:33.6 & -9.32 & 0.29 & -10.26 & 0.17 & -10.70 & 0.14 & -10.82 & 0.24 & -10.95 & 0.47 & 6.0 & 0 \\
NGVSJ12:26:55.95+12:59:40.0 & -10.86 & 0.35 & -11.88 & 0.21 & -12.85 & 0.16 & -13.03 & 0.73 & -13.20 & 0.43 & 7.0 & 0 \\
NGVSJ12:26:56.47+12:57:43.3 & -11.66 & 0.20 & -12.47 & 0.06 & -13.00 & 0.07 & -13.29 & 0.11 & -13.46 & 0.16 & 7.1 & 0 \\
NGVSJ12:26:56.67+11:36:12.6 & -7.68 & 1.07 & -8.73 & 0.34 & -9.29 & 0.40 & -9.35 & 0.63 & -9.34 & 0.75 & 5.3 & 0 \\
NGVSJ12:26:57.65+12:25:16.2 & -9.72 & 0.26 & -11.06 & 0.08 & -11.65 & 0.07 & -11.88 & 0.12 & -11.99 & 0.19 & 6.5 & 0 \\
NGVSJ12:26:58.93+12:33:13.5 & -7.91 & 0.23 & -9.99 & 0.88 & -10.45 & 0.94 & -10.35 & 0.88 & -11.90 & 0.81 & 5.8 & 0 \\
NGVSJ12:26:59.05+12:30:20.5 & -13.27 & 0.07 & -14.24 & 0.03 & -14.91 & 0.03 & -15.13 & 0.04 & -15.36 & 0.06 & 7.9 & 0 \\
NGVSJ12:27:02.60+12:34:47.1 & -11.34 & 0.37 & -12.39 & 0.16 & -13.11 & 0.15 & -13.39 & 0.18 & -13.59 & 0.27 & 7.1 & 0 \\
NGVSJ12:27:03.08+12:33:38.8 & -14.82 & 0.02 & -15.96 & 0.11 & -16.56 & 0.01 & -16.82 & 0.01 & -16.98 & 0.01 & 8.6 & 1 \\
NGVSJ12:27:03.76+11:31:51.0 & -9.12 & 0.23 & -10.00 & 0.47 & -10.22 & 0.47 & -10.66 & 0.84 & -11.61 & 1.23 & 5.9 & 0 \\
NGVSJ12:27:03.81+12:51:59.2 & -11.72 & 0.08 & -12.79 & 0.04 & -13.45 & 0.05 & -13.66 & 0.06 & -13.87 & 0.10 & 7.2 & 0 \\
NGVSJ12:27:06.07+13:19:25.3 & -11.95 & 0.05 & -12.86 & 0.03 & -13.36 & 0.03 & -13.57 & 0.04 & -13.77 & 0.06 & 7.2 & 0 \\
NGVSJ12:27:08.42+13:20:08.7 & -13.62 & 0.06 & -14.72 & 0.01 & -15.29 & 0.02 & -15.52 & 0.03 & -15.58 & 0.03 & 8.0 & 1 \\
NGVSJ12:27:10.65+12:46:03.6 & -9.30 & 0.23 & -9.22 & 0.28 & -9.81 & 0.73 & -10.16 & 0.10 & -10.41 & 0.19 & 5.7 & 0 \\
NGVSJ12:27:11.20+12:06:52.3 & -12.16 & 0.09 & -13.17 & 0.06 & -13.67 & 0.05 & -14.00 & 0.06 & -13.68 & 0.19 & 7.4 & 1 \\
NGVSJ12:27:11.24+12:02:17.4 & -12.22 & 0.04 & -13.26 & 0.11 & -13.82 & 0.01 & -14.17 & 0.17 & -14.10 & 0.05 & 7.4 & 1 \\
NGVSJ12:27:12.75+13:13:14.6 & -9.31 & 0.47 & -10.28 & 0.12 & -10.80 & 0.13 & -10.99 & 0.25 & -10.87 & 0.35 & 6.1 & 0 \\
NGVSJ12:27:13.34+12:44:05.2 & -17.48 & 0.23 & -18.79 & 0.11 & -19.43 & 0.10 & -19.78 & 0.17 & -19.99 & 0.19 & 9.9 & 1 \\
NGVSJ12:27:14.21+12:54:09.6 & -10.00 & 0.53 & -10.67 & 0.17 & -11.19 & 0.10 & -11.41 & 0.17 & -11.97 & 0.81 & 6.3 & 0 \\
NGVSJ12:27:15.01+12:50:55.9 & -12.11 & 0.23 & -12.11 & 0.48 & -12.87 & 0.40 & -11.61 & 0.46 & -11.81 & 0.51 & 6.4 & 0 \\
NGVSJ12:27:15.46+12:39:41.4 & -12.58 & 0.63 & -13.05 & 0.12 & -13.75 & 0.10 & -13.70 & 0.11 & -14.58 & 0.24 & 7.2 & 0 \\
NGVSJ12:27:15.46+13:24:44.8 & -10.52 & 0.58 & -11.41 & 0.22 & -11.83 & 0.15 & -12.07 & 0.28 & -11.96 & 0.39 & 6.6 & 0 \\
NGVSJ12:27:16.78+12:32:07.8 & -8.81 & 0.23 & -9.82 & 0.11 & -10.34 & 0.06 & -10.51 & 0.18 & -10.52 & 0.45 & 5.9 & 1 \\
NGVSJ12:27:19.52+12:13:15.9 & -10.50 & 0.30 & -11.48 & 0.15 & -12.20 & 0.19 & -12.45 & 0.27 & -12.83 & 0.83 & 6.7 & 0 \\
NGVSJ12:27:19.62+13:05:13.3 & -9.32 & 0.27 & -10.32 & 0.12 & -10.88 & 0.11 & -11.16 & 0.25 & -11.05 & 0.35 & 6.2 & 0 \\
NGVSJ12:27:20.29+11:41:42.8 & -9.56 & 0.23 & -10.56 & 0.11 & -11.11 & 0.10 & -11.87 & 0.26 & -11.78 & 0.49 & 6.5 & 0 \\
NGVSJ12:27:21.11+13:06:40.3 & -12.13 & 0.07 & -13.12 & 0.04 & -13.70 & 0.04 & -13.91 & 0.06 & -14.07 & 0.09 & 7.3 & 0 \\
NGVSJ12:27:22.17+12:04:07.4 & -12.68 & 0.06 & -13.57 & 0.02 & -14.11 & 0.02 & -14.33 & 0.03 & -14.38 & 0.05 & 7.5 & 1 \\
NGVSJ12:27:23.46+12:19:54.1 & -12.45 & 0.08 & -13.41 & 0.03 & -13.95 & 0.03 & -14.23 & 0.04 & -14.13 & 0.09 & 7.5 & 1 \\
NGVSJ12:27:25.10+13:24:21.9 & -11.14 & 0.34 & -12.26 & 0.09 & -12.81 & 0.09 & -13.00 & 0.13 & -13.08 & 0.25 & 6.9 & 0 \\
NGVSJ12:27:26.91+11:45:11.6 & -7.68 & 1.07 & -9.12 & 0.87 & -9.48 & 0.77 & -9.32 & 1.40 & -9.83 & 0.59 & 5.3 & 0 \\
NGVSJ12:27:26.95+11:56:33.4 & -10.13 & 0.24 & -11.06 & 0.08 & -11.55 & 0.06 & -11.77 & 0.10 & -11.70 & 0.26 & 6.4 & 0 \\
NGVSJ12:27:27.38+12:17:25.0 & -16.47 & 0.23 & -17.73 & 0.11 & -18.39 & 0.10 & -18.74 & 0.17 & -18.91 & 0.01 & 9.4 & 0 \\
NGVSJ12:27:29.53+12:16:09.1 & -9.92 & 0.33 & -11.05 & 0.11 & -11.68 & 0.14 & -11.97 & 0.21 & -13.82 & 0.83 & 6.5 & 0 \\
NGVSJ12:27:29.55+11:44:04.1 & -9.33 & 0.36 & -10.51 & 0.13 & -11.02 & 0.10 & -11.37 & 0.22 & -11.79 & 0.37 & 6.3 & 0 \\
NGVSJ12:27:29.78+12:15:07.2 & -11.42 & 0.23 & -12.25 & 0.11 & -12.60 & 0.11 & -12.96 & 0.18 & -12.24 & 0.19 & 6.9 & 1 \\
NGVSJ12:27:30.38+13:12:55.1 & -8.91 & 1.05 & -9.38 & 0.34 & -9.79 & 0.31 & -10.02 & 0.47 & -10.62 & 0.33 & 5.6 & 0 \\
NGVSJ12:27:32.01+11:36:54.7 & -13.01 & 0.03 & -14.11 & 0.01 & -14.69 & 0.01 & -14.93 & 0.02 & -15.07 & 0.04 & 7.8 & 1 \\
NGVSJ12:27:33.11+11:31:43.3 & -8.43 & 0.96 & -9.66 & 0.24 & -10.28 & 0.23 & -10.68 & 0.41 & -11.02 & 0.19 & 5.9 & 0 \\
NGVSJ12:27:33.18+11:31:55.7 & -10.80 & 0.40 & -11.57 & 0.12 & -12.08 & 0.12 & -12.35 & 0.18 & -12.19 & 0.19 & 6.7 & 1 \\
NGVSJ12:27:34.39+12:48:12.1 & -10.23 & 0.51 & -11.68 & 0.19 & -12.67 & 0.21 & -12.60 & 0.32 & -13.32 & 0.19 & 6.8 & 0 \\
NGVSJ12:27:35.60+12:37:26.3 & -11.07 & 0.54 & -12.06 & 0.17 & -12.60 & 0.20 & -13.01 & 0.26 & -12.88 & 0.33 & 6.9 & 0 \\
NGVSJ12:27:37.45+12:22:40.9 & -8.32 & 1.11 & -8.93 & 0.49 & -9.39 & 0.47 & -9.57 & 0.64 & -10.60 & 1.20 & 5.4 & 0 \\
NGVSJ12:27:39.24+12:52:47.6 & -12.89 & 0.11 & -13.80 & 0.04 & -14.33 & 0.04 & -14.50 & 0.06 & -14.98 & 0.10 & 7.6 & 1 \\
NGVSJ12:27:40.49+13:04:44.3 & -18.79 & 0.23 & -20.09 & 0.11 & -20.78 & 0.10 & -21.10 & 0.17 & -21.31 & 0.19 & 10.5 & 1 \\
NGVSJ12:27:41.24+12:18:57.2 & -16.26 & 0.23 & -17.52 & 0.11 & -18.13 & 0.10 & -18.44 & 0.17 & -18.59 & 0.19 & 9.3 & 1 \\
NGVSJ12:27:41.67+12:29:16.3 & -10.47 & 0.20 & -11.39 & 0.07 & -11.94 & 0.06 & -12.10 & 0.11 & -12.19 & 0.15 & 6.6 & 0 \\
NGVSJ12:27:42.11+12:05:22.7 & -13.95 & 0.02 & -14.88 & 0.11 & -15.33 & 0.01 & -15.71 & 0.01 & -15.73 & 0.02 & 8.1 & 0 \\
NGVSJ12:27:43.43+11:58:04.6 & -10.05 & 0.23 & -11.26 & 0.11 & -11.79 & 0.10 & -11.92 & 0.17 & -12.14 & 0.40 & 6.5 & 0 \\
NGVSJ12:27:44.39+12:33:25.9 & -9.27 & 0.76 & -10.66 & 0.26 & -11.06 & 0.16 & -11.15 & 0.32 & -11.52 & 0.46 & 6.2 & 0 \\
NGVSJ12:27:44.52+12:59:01.3 & -14.58 & 0.07 & -15.67 & 0.03 & -16.37 & 0.03 & -16.56 & 0.03 & -16.78 & 0.04 & 8.5 & 1 \\
NGVSJ12:27:45.42+12:52:22.5 & -12.22 & 0.09 & -13.06 & 0.03 & -13.58 & 0.04 & -13.72 & 0.06 & -13.90 & 0.09 & 7.3 & 0 \\
NGVSJ12:27:45.65+13:00:31.9 & -19.13 & 0.11 & -20.17 & 0.07 & -20.72 & 0.10 & -21.21 & 0.04 & -21.65 & 0.19 & 10.5 & 0 \\
NGVSJ12:27:46.47+11:44:28.9 & -10.41 & 0.23 & -11.57 & 0.08 & -12.11 & 0.09 & -12.36 & 0.13 & -12.39 & 0.26 & 6.7 & 0 \\
NGVSJ12:27:49.49+12:29:58.7 & -10.63 & 0.23 & -11.52 & 0.09 & -12.05 & 0.09 & -12.32 & 0.16 & -12.57 & 0.26 & 6.7 & 0 \\
NGVSJ12:27:53.17+12:22:58.8 & -9.44 & 0.41 & -10.31 & 0.15 & -10.84 & 0.19 & -11.08 & 0.25 & -11.46 & 0.76 & 6.1 & 0 \\
NGVSJ12:27:53.42+12:58:22.9 & -8.47 & 0.79 & -9.15 & 0.27 & -9.73 & 0.35 & -9.88 & 0.17 & -9.71 & 0.19 & 5.6 & 0 \\
NGVSJ12:27:53.57+12:17:35.8 & -17.51 & 0.23 & -18.74 & 0.11 & -19.52 & 0.10 & -19.87 & 0.17 & -20.32 & 0.19 & 9.9 & 1 \\
NGVSJ12:27:54.56+12:36:16.2 & -10.58 & 0.14 & -11.52 & 0.07 & -12.06 & 0.07 & -12.27 & 0.10 & -12.46 & 0.15 & 6.6 & 0 \\
NGVSJ12:27:55.22+12:22:09.5 & -14.10 & 0.27 & -15.03 & 0.08 & -15.54 & 0.07 & -15.85 & 0.12 & -15.50 & 0.22 & 8.2 & 0 \\
NGVSJ12:28:00.33+11:30:34.7 & -9.75 & 0.45 & -10.68 & 0.12 & -11.27 & 0.12 & -11.70 & 0.20 & -11.95 & 0.33 & 6.4 & 0 \\
NGVSJ12:28:00.44+11:56:59.6 & -12.30 & 0.04 & -13.39 & 0.01 & -13.94 & 0.01 & -14.23 & 0.02 & -14.39 & 0.04 & 7.5 & 1 \\
NGVSJ12:28:03.74+12:46:41.2 & -9.09 & 0.44 & -10.05 & 0.06 & -10.62 & 0.17 & -10.79 & 0.27 & -10.50 & 0.56 & 6.0 & 1 \\
NGVSJ12:28:04.79+11:36:16.5 & -10.60 & 0.24 & -11.71 & 0.12 & -12.19 & 0.11 & -12.48 & 0.15 & -12.62 & 0.35 & 6.7 & 0 \\
NGVSJ12:28:05.92+12:50:15.5 & -9.67 & 0.21 & -10.71 & 0.07 & -11.24 & 0.07 & -11.45 & 0.10 & -11.49 & 0.19 & 6.3 & 0 \\
NGVSJ12:28:06.53+12:53:53.3 & -13.70 & 0.01 & -14.80 & 0.01 & -15.37 & 0.10 & -15.63 & 0.01 & -15.76 & 0.02 & 8.1 & 1 \\
NGVSJ12:28:06.77+12:58:43.2 & -11.00 & 0.23 & -12.11 & 0.12 & -12.61 & 0.12 & -13.02 & 0.19 & -13.27 & 0.24 & 7.0 & 1 \\
NGVSJ12:28:07.90+12:24:07.9 & -8.76 & 0.59 & -9.92 & 0.17 & -10.33 & 0.14 & -10.49 & 0.25 & -10.50 & 0.19 & 5.9 & 0 \\
NGVSJ12:28:08.61+12:05:35.8 & -15.77 & 0.02 & -16.98 & 0.01 & -17.55 & 0.02 & -18.00 & 0.01 & -18.11 & 0.02 & 9.1 & 1 \\
NGVSJ12:28:10.07+12:43:29.4 & -11.74 & 0.30 & -12.67 & 0.20 & -12.88 & 0.24 & -13.07 & 0.27 & -13.32 & 0.25 & 7.0 & 0 \\
NGVSJ12:28:10.28+12:48:32.2 & -11.45 & 0.08 & -12.20 & 0.04 & -12.75 & 0.05 & -12.86 & 0.12 & -13.24 & 0.18 & 6.9 & 1 \\
NGVSJ12:28:12.24+11:58:13.3 & -10.60 & 0.16 & -11.75 & 0.04 & -12.25 & 0.06 & -12.53 & 0.09 & -12.55 & 0.26 & 6.7 & 1 \\
NGVSJ12:28:12.60+12:45:33.9 & -8.38 & 1.43 & -9.21 & 0.42 & -9.71 & 0.33 & -9.68 & 0.57 & -10.25 & 0.26 & 5.5 & 0 \\
NGVSJ12:28:12.81+13:00:54.0 & -11.09 & 0.10 & -12.12 & 0.04 & -12.61 & 0.04 & -12.84 & 0.07 & -12.82 & 0.12 & 6.9 & 0 \\
NGVSJ12:28:12.86+12:54:56.5 & -7.77 & 1.07 & -8.72 & 0.40 & -9.02 & 0.39 & -9.30 & 0.37 & -10.37 & 1.21 & 5.3 & 0 \\
NGVSJ12:28:14.87+11:47:23.6 & -16.22 & 0.01 & -17.95 & 0.11 & -18.39 & 0.10 & -18.74 & 0.17 & -18.77 & 0.19 & 9.4 & 1 \\
NGVSJ12:28:15.41+12:33:37.2 & -8.65 & 0.29 & -9.78 & 0.17 & -10.50 & 0.17 & -11.08 & 0.33 & -11.52 & 0.45 & 6.1 & 0 \\
NGVSJ12:28:18.74+11:42:00.9 & -13.65 & 0.04 & -14.84 & 0.02 & -15.55 & 0.03 & -15.68 & 0.03 & -15.90 & 0.06 & 8.1 & 1 \\
NGVSJ12:28:20.08+13:18:37.2 & -8.31 & 0.74 & -8.33 & 1.33 & -8.55 & 0.32 & -9.77 & 0.90 & -8.90 & 0.19 & 5.5 & 0 \\
NGVSJ12:28:20.18+13:21:35.5 & -9.62 & 1.03 & -10.40 & 0.36 & -10.95 & 0.28 & -11.03 & 0.45 & -10.90 & 0.19 & 6.1 & 0 \\
NGVSJ12:28:21.59+12:38:45.4 & -8.42 & 0.23 & -9.44 & 0.32 & -9.87 & 0.25 & -10.16 & 0.62 & -10.64 & 0.34 & 5.7 & 0 \\
NGVSJ12:28:21.66+12:08:04.0 & -11.16 & 0.71 & -12.22 & 0.37 & -13.47 & 0.38 & -13.30 & 0.48 & -13.93 & 0.56 & 7.1 & 1 \\
NGVSJ12:28:23.37+11:34:46.9 & -12.17 & 0.06 & -13.15 & 0.02 & -13.69 & 0.03 & -13.86 & 0.04 & -14.05 & 0.10 & 7.3 & 0 \\
NGVSJ12:28:23.64+13:11:44.7 & -14.12 & 0.02 & -15.27 & 0.01 & -15.80 & 0.10 & -16.05 & 0.02 & -16.22 & 0.02 & 8.3 & 1 \\
NGVSJ12:28:26.26+12:20:45.2 & -11.20 & 0.23 & -12.21 & 0.11 & -12.76 & 0.10 & -12.96 & 0.24 & -13.15 & 0.50 & 6.9 & 1 \\
NGVSJ12:28:27.72+12:33:29.9 & -8.56 & 0.97 & -8.98 & 0.47 & -9.67 & 0.38 & -9.67 & 0.67 & -9.45 & 0.19 & 5.5 & 0 \\
NGVSJ12:28:28.06+12:49:25.3 & -14.83 & 0.01 & -15.96 & 0.11 & -16.53 & 0.10 & -16.73 & 0.17 & -16.87 & 0.19 & 8.6 & 1 \\
NGVSJ12:28:29.72+11:58:19.6 & -9.25 & 0.35 & -10.17 & 0.13 & -10.65 & 0.13 & -10.83 & 0.19 & -10.93 & 0.19 & 6.0 & 0 \\
NGVSJ12:28:31.15+11:31:59.9 & -8.97 & 0.85 & -9.70 & 0.28 & -10.19 & 0.24 & -10.53 & 0.49 & -10.31 & 0.19 & 5.9 & 0 \\
NGVSJ12:28:31.99+12:59:16.6 & -9.63 & 0.96 & -9.57 & 0.29 & -10.04 & 0.32 & -10.32 & 0.17 & -8.93 & 0.19 & 5.8 & 0 \\
NGVSJ12:28:32.13+12:32:09.7 & -8.40 & 0.50 & -9.07 & 0.77 & -9.40 & 0.45 & -8.87 & 0.79 & -8.95 & 0.19 & 5.1 & 0 \\
NGVSJ12:28:32.40+11:44:40.7 & -13.53 & 0.16 & -14.08 & 0.06 & -14.61 & 0.10 & -14.80 & 0.17 & -15.24 & 0.13 & 7.7 & 1 \\
NGVSJ12:28:35.75+12:10:57.2 & -7.76 & 0.23 & -8.69 & 0.28 & -9.18 & 0.27 & -9.52 & 0.64 & -9.81 & 0.19 & 5.4 & 0 \\
NGVSJ12:28:36.07+11:40:16.5 & -8.31 & 0.45 & -9.31 & 0.23 & -9.68 & 0.20 & -10.18 & 0.36 & -10.27 & 1.00 & 5.7 & 0 \\
NGVSJ12:28:39.87+12:58:40.5 & -10.05 & 0.62 & -10.94 & 0.15 & -11.55 & 0.15 & -11.58 & 0.26 & -12.00 & 0.53 & 6.3 & 0 \\
NGVSJ12:28:41.71+12:54:57.2 & -15.39 & 0.23 & -16.50 & 0.11 & -17.04 & 0.10 & -17.30 & 0.17 & -17.46 & 0.19 & 8.8 & 1 \\
NGVSJ12:28:42.66+12:32:59.4 & -13.68 & 0.06 & -14.69 & 0.02 & -15.29 & 0.02 & -15.53 & 0.03 & -15.64 & 0.03 & 8.0 & 1 \\
NGVSJ12:28:43.31+11:45:18.1 & -17.45 & 0.23 & -18.71 & 0.10 & -19.25 & 0.01 & -19.70 & 0.01 & -19.93 & 0.02 & 9.9 & 0 \\
NGVSJ12:28:44.65+11:59:37.2 & -9.22 & 0.26 & -10.15 & 0.07 & -10.56 & 0.07 & -10.89 & 0.13 & -10.85 & 0.26 & 6.0 & 0 \\
NGVSJ12:28:44.91+12:48:34.3 & -12.53 & 0.03 & -13.54 & 0.01 & -14.06 & 0.01 & -14.28 & 0.02 & -14.42 & 0.03 & 7.5 & 0 \\
NGVSJ12:28:45.79+12:01:18.6 & -12.40 & 0.10 & -13.29 & 0.03 & -13.88 & 0.04 & -14.05 & 0.05 & -13.98 & 0.15 & 7.4 & 0 \\
NGVSJ12:28:46.92+12:38:31.5 & -10.31 & 0.89 & -11.15 & 0.14 & -11.79 & 0.06 & -11.97 & 0.23 & -12.01 & 0.30 & 6.5 & 1 \\
NGVSJ12:28:47.37+12:49:48.5 & -7.52 & 1.08 & -8.59 & 0.41 & -9.66 & 0.56 & -9.20 & 0.29 & -9.01 & 0.53 & 5.2 & 0 \\
NGVSJ12:28:48.93+11:53:10.4 & -8.59 & 1.04 & -9.64 & 0.30 & -10.17 & 0.28 & -10.51 & 0.42 & -10.23 & 0.58 & 5.9 & 0 \\
NGVSJ12:28:49.11+12:07:54.5 & -11.77 & 0.10 & -12.71 & 0.03 & -13.28 & 0.10 & -13.38 & 0.07 & -13.52 & 0.14 & 7.1 & 0 \\
NGVSJ12:28:49.98+12:47:46.7 & -10.69 & 0.09 & -11.59 & 0.03 & -12.13 & 0.03 & -12.34 & 0.05 & -12.47 & 0.08 & 6.7 & 0 \\
NGVSJ12:28:51.02+12:07:09.0 & -8.87 & 0.17 & -9.69 & 0.71 & -10.03 & 0.80 & -10.28 & 0.88 & -10.24 & 0.57 & 5.8 & 0 \\
NGVSJ12:28:51.07+11:34:24.8 & -9.56 & 0.46 & -10.50 & 0.18 & -10.95 & 0.15 & -11.12 & 0.23 & -11.46 & 0.20 & 6.1 & 0 \\
NGVSJ12:28:51.30+11:57:26.9 & -10.38 & 0.19 & -11.52 & 0.07 & -12.11 & 0.09 & -12.14 & 0.15 & -12.00 & 0.19 & 6.6 & 0 \\
NGVSJ12:28:52.76+12:44:12.3 & -9.60 & 0.38 & -10.63 & 0.28 & -11.40 & 0.25 & -11.58 & 0.54 & -11.33 & 0.36 & 6.3 & 0 \\
NGVSJ12:28:53.71+13:11:51.2 & -8.91 & 0.29 & -10.07 & 0.14 & -10.52 & 0.15 & -10.80 & 0.33 & -10.90 & 0.60 & 6.0 & 0 \\
NGVSJ12:28:53.73+12:58:53.7 & -9.09 & 0.41 & -9.95 & 0.16 & -10.32 & 0.14 & -10.59 & 0.21 & -10.95 & 0.39 & 5.9 & 0 \\
NGVSJ12:28:55.57+12:42:24.6 & -11.50 & 0.12 & -12.38 & 0.04 & -12.86 & 0.04 & -13.15 & 0.06 & -13.37 & 0.09 & 7.0 & 0 \\
NGVSJ12:28:55.65+12:25:42.3 & -9.00 & 0.23 & -9.64 & 0.36 & -9.96 & 0.39 & -10.65 & 0.50 & -10.76 & 0.19 & 5.9 & 0 \\
NGVSJ12:28:56.04+12:42:54.8 & -7.37 & 0.23 & -8.81 & 0.11 & -9.53 & 0.55 & -9.49 & 1.41 & -9.23 & 0.31 & 5.4 & 0 \\
NGVSJ12:28:56.13+13:26:42.2 & -10.61 & 0.68 & -11.25 & 0.15 & -11.61 & 0.17 & -11.86 & 0.47 & -13.05 & 0.17 & 6.5 & 0 \\
NGVSJ12:28:57.56+13:14:31.0 & -17.52 & 0.03 & -18.71 & 0.01 & -19.38 & 0.01 & -19.68 & 0.01 & -19.92 & 0.02 & 9.8 & 0 \\
NGVSJ12:28:57.68+11:57:20.2 & -9.93 & 0.25 & -11.08 & 0.10 & -11.62 & 0.06 & -11.85 & 0.12 & -11.55 & 0.34 & 6.5 & 1 \\
NGVSJ12:28:58.14+12:39:42.2 & -13.91 & 0.04 & -15.44 & 0.01 & -16.18 & 0.02 & -16.54 & 0.01 & -16.80 & 0.02 & 8.5 & 1 \\
NGVSJ12:28:58.84+12:54:28.8 & -13.03 & 0.14 & -13.76 & 0.04 & -14.23 & 0.05 & -14.45 & 0.10 & -14.41 & 0.13 & 7.6 & 0 \\
NGVSJ12:28:59.15+12:02:30.4 & -10.07 & 0.26 & -10.68 & 0.30 & -11.33 & 0.38 & -11.50 & 0.42 & -10.86 & 1.34 & 6.3 & 1 \\
NGVSJ12:28:59.50+11:55:23.4 & -11.02 & 0.36 & -11.62 & 0.35 & -12.13 & 0.33 & -12.75 & 0.96 & -10.12 & 1.20 & 6.8 & 1 \\
NGVSJ12:28:59.82+12:38:54.2 & -12.38 & 0.06 & -13.62 & 0.02 & -14.18 & 0.02 & -14.53 & 0.03 & -14.60 & 0.06 & 7.6 & 1 \\
NGVSJ12:29:01.16+12:33:30.8 & -8.68 & 0.51 & -9.68 & 0.19 & -10.28 & 0.18 & -10.52 & 0.35 & -10.89 & 0.80 & 5.9 & 0 \\
NGVSJ12:29:01.17+12:25:50.2 & -7.07 & 0.49 & -8.09 & 0.48 & -8.51 & 0.39 & -8.91 & 0.26 & -8.88 & 0.47 & 5.1 & 0 \\
NGVSJ12:29:02.02+12:26:05.5 & -10.74 & 0.21 & -11.87 & 0.07 & -12.40 & 0.07 & -12.55 & 0.10 & -12.91 & 0.26 & 6.8 & 0 \\
NGVSJ12:29:03.01+13:11:01.7 & -18.11 & 0.23 & -19.54 & 0.01 & -20.24 & 0.10 & -20.59 & 0.17 & -20.81 & 0.19 & 10.2 & 1 \\
NGVSJ12:29:03.26+12:05:58.9 & -8.37 & 0.81 & -8.91 & 0.80 & -9.72 & 0.73 & -9.39 & 0.17 & -9.70 & 0.31 & 5.3 & 0 \\
NGVSJ12:29:05.13+12:09:13.6 & -10.65 & 0.18 & -11.71 & 0.16 & -12.19 & 0.17 & -12.57 & 0.25 & -13.42 & 0.19 & 6.8 & 1 \\
NGVSJ12:29:05.42+12:01:52.5 & -11.07 & 0.11 & -12.16 & 0.04 & -12.74 & 0.07 & -12.91 & 0.06 & -12.83 & 0.19 & 6.9 & 0 \\
NGVSJ12:29:09.24+12:29:45.6 & -9.38 & 0.23 & -10.71 & 0.17 & -11.23 & 0.15 & -11.30 & 0.24 & -11.32 & 0.29 & 6.2 & 0 \\
NGVSJ12:29:09.56+12:33:29.3 & -7.32 & 0.79 & -10.55 & 0.12 & -10.63 & 0.16 & -11.33 & 0.43 & -10.44 & 0.19 & 6.2 & 0 \\
NGVSJ12:29:11.82+13:09:48.7 & -10.11 & 0.58 & -11.09 & 0.11 & -11.94 & 0.27 & -12.18 & 0.26 & -12.64 & 0.39 & 6.6 & 0 \\
NGVSJ12:29:12.31+11:31:11.9 & -9.11 & 0.48 & -10.40 & 0.14 & -10.80 & 0.10 & -11.09 & 0.16 & -10.64 & 0.19 & 6.1 & 1 \\
NGVSJ12:29:14.85+12:58:41.7 & -13.98 & 0.01 & -15.18 & 0.11 & -15.74 & 0.10 & -16.00 & 0.17 & -16.13 & 0.01 & 8.2 & 1 \\
NGVSJ12:29:17.55+13:04:42.6 & -9.32 & 0.23 & -10.14 & 0.30 & -10.32 & 0.15 & -10.34 & 1.35 & -10.95 & 0.19 & 5.8 & 0 \\
NGVSJ12:29:19.28+12:22:37.2 & -11.96 & 0.23 & -12.89 & 0.11 & -13.47 & 0.10 & -13.73 & 0.17 & -13.98 & 0.19 & 7.3 & 0 \\
NGVSJ12:29:20.27+12:01:16.4 & -11.50 & 0.23 & -12.51 & 0.08 & -13.12 & 0.24 & -13.40 & 0.17 & -13.40 & 0.19 & 7.1 & 0 \\
NGVSJ12:29:20.73+13:22:12.0 & -8.74 & 0.54 & -10.13 & 0.31 & -10.50 & 0.32 & -10.56 & 0.63 & -10.35 & 0.19 & 5.9 & 0 \\
NGVSJ12:29:21.55+12:28:03.4 & -9.89 & 0.34 & -10.17 & 0.18 & -10.66 & 0.16 & -10.74 & 0.31 & -11.57 & 0.19 & 6.0 & 0 \\
NGVSJ12:29:22.40+11:49:17.7 & -8.28 & 0.89 & -9.53 & 0.28 & -10.08 & 0.26 & -10.13 & 0.38 & -9.98 & 0.41 & 5.7 & 0 \\
NGVSJ12:29:23.52+12:27:02.9 & -14.70 & 0.03 & -15.98 & 0.11 & -16.54 & 0.10 & -16.82 & 0.01 & -17.03 & 0.01 & 8.6 & 1 \\
NGVSJ12:29:26.27+13:06:50.3 & -7.84 & 0.21 & -8.64 & 0.95 & -9.26 & 0.69 & -9.60 & 1.12 & -6.65 & 0.24 & 5.4 & 0 \\
NGVSJ12:29:28.67+12:29:46.3 & -12.74 & 0.06 & -13.76 & 0.02 & -14.30 & 0.02 & -14.43 & 0.04 & -14.69 & 0.06 & 7.5 & 1 \\
NGVSJ12:29:31.38+12:34:12.1 & -10.77 & 0.07 & -11.86 & 0.02 & -12.37 & 0.02 & -12.57 & 0.04 & -12.68 & 0.06 & 6.8 & 0 \\
NGVSJ12:29:33.61+13:11:44.6 & -12.13 & 0.05 & -12.89 & 0.04 & -13.22 & 0.03 & -13.29 & 0.04 & -13.39 & 0.05 & 7.1 & 0 \\
NGVSJ12:29:34.52+13:19:56.2 & -11.59 & 0.08 & -12.77 & 0.03 & -13.33 & 0.03 & -13.61 & 0.05 & -13.81 & 0.08 & 7.2 & 0 \\
NGVSJ12:29:35.56+12:03:36.0 & -7.47 & 0.23 & -9.31 & 0.69 & -9.21 & 0.79 & -9.87 & 1.12 & -9.01 & 0.19 & 5.6 & 0 \\
NGVSJ12:29:35.57+13:12:40.1 & -8.88 & 0.47 & -10.38 & 0.15 & -10.88 & 0.16 & -11.04 & 0.24 & -11.45 & 0.45 & 6.1 & 0 \\
NGVSJ12:29:38.10+13:05:18.2 & -8.97 & 0.44 & -10.20 & 0.74 & -10.55 & 0.16 & -10.89 & 0.79 & -9.48 & 0.88 & 6.0 & 0 \\
NGVSJ12:29:38.15+12:24:35.5 & -9.49 & 0.20 & -10.79 & 0.29 & -11.26 & 0.22 & -11.41 & 0.29 & -10.82 & 0.40 & 6.3 & 0 \\
NGVSJ12:29:39.06+11:38:00.3 & -13.32 & 0.11 & -14.34 & 0.04 & -14.84 & 0.04 & -15.21 & 0.05 & -15.23 & 0.14 & 7.9 & 1 \\
NGVSJ12:29:39.24+12:32:53.7 & -13.92 & 0.04 & -15.08 & 0.01 & -15.63 & 0.01 & -15.89 & 0.02 & -16.10 & 0.03 & 8.2 & 1 \\
NGVSJ12:29:39.32+12:25:00.3 & -8.96 & 0.85 & -9.77 & 0.14 & -10.31 & 0.14 & -10.48 & 0.22 & -11.25 & 0.58 & 5.8 & 0 \\
NGVSJ12:29:39.65+12:14:15.8 & -11.19 & 0.86 & -11.19 & 0.29 & -11.64 & 0.15 & -12.06 & 0.22 & -12.10 & 0.76 & 6.5 & 0 \\
NGVSJ12:29:39.70+11:52:05.2 & -9.25 & 0.25 & -10.24 & 0.10 & -10.77 & 0.11 & -11.11 & 0.17 & -11.10 & 0.19 & 6.1 & 0 \\
NGVSJ12:29:40.38+12:57:38.5 & -9.06 & 0.25 & -9.87 & 0.30 & -10.59 & 0.33 & -10.58 & 0.53 & -11.06 & 0.30 & 5.9 & 0 \\
NGVSJ12:29:41.28+12:02:45.9 & -11.72 & 0.15 & -12.87 & 0.04 & -13.43 & 0.06 & -13.63 & 0.07 & -13.61 & 0.19 & 7.2 & 1 \\
NGVSJ12:29:41.39+11:34:19.3 & -10.22 & 0.45 & -11.37 & 0.18 & -11.73 & 0.13 & -12.12 & 0.22 & -12.03 & 0.52 & 6.6 & 1 \\
NGVSJ12:29:41.52+12:29:56.9 & -8.61 & 0.38 & -9.88 & 0.22 & -10.17 & 0.20 & -10.28 & 0.34 & -10.59 & 0.41 & 5.8 & 0 \\
NGVSJ12:29:43.19+12:39:18.8 & -8.91 & 0.42 & -10.16 & 0.11 & -10.55 & 0.24 & -10.76 & 0.26 & -11.12 & 0.43 & 6.0 & 0 \\
NGVSJ12:29:44.09+12:48:19.6 & -12.23 & 0.06 & -13.07 & 0.02 & -13.63 & 0.02 & -13.78 & 0.04 & -13.93 & 0.03 & 7.3 & 1 \\
NGVSJ12:29:46.27+12:55:27.8 & -9.33 & 1.06 & -10.41 & 0.29 & -10.89 & 0.31 & -11.23 & 0.64 & -11.24 & 0.88 & 6.2 & 0 \\
NGVSJ12:29:47.20+13:04:34.4 & -10.75 & 0.10 & -11.81 & 0.04 & -12.35 & 0.02 & -12.54 & 0.04 & -12.65 & 0.19 & 6.8 & 0 \\
NGVSJ12:29:47.74+12:34:17.2 & -8.04 & 0.67 & -9.26 & 0.41 & -9.28 & 0.32 & -9.82 & 1.13 & -8.04 & 0.19 & 5.5 & 0 \\
NGVSJ12:29:48.87+13:25:46.0 & -19.23 & 0.23 & -20.54 & 0.01 & -21.24 & 0.02 & -21.59 & 0.02 & -21.86 & 0.01 & 10.7 & 0 \\
NGVSJ12:29:50.47+12:04:42.5 & -7.21 & 0.23 & -8.62 & 0.51 & -9.04 & 0.36 & -9.22 & 0.52 & -9.88 & 0.17 & 5.2 & 0 \\
NGVSJ12:29:52.01+13:19:28.0 & -9.70 & 0.22 & -10.84 & 0.11 & -11.29 & 0.09 & -11.58 & 0.18 & -11.76 & 0.32 & 6.3 & 0 \\
NGVSJ12:29:53.00+11:57:44.3 & -14.26 & 0.12 & -14.25 & 0.03 & -14.73 & 0.04 & -14.92 & 0.05 & -14.96 & 0.08 & 7.8 & 1 \\
NGVSJ12:29:53.78+12:37:17.9 & -11.23 & 0.23 & -12.20 & 0.21 & -12.63 & 0.21 & -12.92 & 0.28 & -13.27 & 0.39 & 6.9 & 0 \\
NGVSJ12:29:54.77+12:55:51.4 & -7.37 & 0.96 & -9.16 & 0.26 & -9.56 & 0.26 & -9.60 & 0.86 & -9.36 & 0.12 & 5.4 & 0 \\
NGVSJ12:29:55.50+13:20:58.2 & -9.12 & 0.60 & -9.87 & 0.24 & -10.37 & 0.22 & -10.59 & 0.45 & -10.45 & 0.56 & 5.9 & 0 \\
NGVSJ12:29:56.24+12:40:17.4 & -8.06 & 0.53 & -9.46 & 0.41 & -9.47 & 0.36 & -9.86 & 0.70 & -9.95 & 1.18 & 5.6 & 0 \\
NGVSJ12:29:56.34+13:13:12.3 & -12.33 & 0.50 & -13.39 & 0.10 & -14.32 & 0.17 & -14.12 & 0.17 & -14.78 & 0.35 & 7.4 & 1 \\
NGVSJ12:29:58.26+13:16:20.8 & -11.56 & 0.10 & -12.61 & 0.03 & -13.09 & 0.04 & -13.29 & 0.07 & -13.35 & 0.10 & 7.1 & 1 \\
NGVSJ12:29:58.67+11:54:42.5 & -7.11 & 0.23 & -8.87 & 0.11 & -8.90 & 0.10 & -10.19 & 0.50 & -9.10 & 0.19 & 5.7 & 0 \\
NGVSJ12:29:59.08+12:20:55.4 & -17.40 & 0.23 & -18.53 & 0.11 & -19.20 & 0.10 & -19.54 & 0.17 & -19.91 & 0.19 & 9.8 & 1 \\
NGVSJ12:30:00.94+12:44:11.3 & -8.19 & 0.39 & -9.54 & 0.51 & -9.86 & 0.45 & -10.14 & 0.74 & -10.45 & 0.47 & 5.7 & 0 \\
NGVSJ12:30:01.15+13:07:04.9 & -10.35 & 0.21 & -11.53 & 0.03 & -12.05 & 0.10 & -12.18 & 0.19 & -12.41 & 0.19 & 6.6 & 1 \\
NGVSJ12:30:01.82+12:56:52.5 & -9.43 & 0.24 & -10.55 & 0.09 & -11.01 & 0.10 & -11.20 & 0.14 & -11.28 & 0.19 & 6.2 & 0 \\
NGVSJ12:30:01.87+12:12:59.7 & -9.43 & 0.21 & -10.60 & 0.15 & -11.00 & 0.13 & -11.35 & 0.16 & -11.24 & 0.19 & 6.2 & 0 \\
NGVSJ12:30:04.38+12:30:35.7 & -8.29 & 0.35 & -9.46 & 0.14 & -9.98 & 0.17 & -10.18 & 0.29 & -10.28 & 0.60 & 5.7 & 0 \\
NGVSJ12:30:05.12+12:38:48.7 & -7.86 & 1.36 & -8.65 & 0.59 & -9.02 & 0.47 & -9.54 & 1.39 & -8.69 & 0.86 & 5.4 & 0 \\
NGVSJ12:30:05.91+12:27:12.1 & -6.93 & 0.23 & -8.43 & 0.52 & -8.85 & 0.72 & -9.21 & 1.35 & -8.26 & 0.19 & 5.2 & 0 \\
NGVSJ12:30:06.08+12:22:37.9 & -12.13 & 0.06 & -13.23 & 0.02 & -13.69 & 0.03 & -13.94 & 0.04 & -14.04 & 0.08 & 7.3 & 0 \\
NGVSJ12:30:06.21+12:41:18.4 & -11.36 & 0.30 & -12.35 & 0.08 & -12.76 & 0.07 & -12.96 & 0.17 & -13.15 & 0.14 & 6.9 & 1 \\
NGVSJ12:30:07.20+12:35:28.2 & -8.55 & 0.58 & -8.96 & 0.62 & -8.85 & 1.04 & -9.34 & 1.35 & -9.31 & 1.24 & 5.3 & 0 \\
NGVSJ12:30:07.86+12:23:19.9 & -9.50 & 0.19 & -10.60 & 0.06 & -11.08 & 0.05 & -11.20 & 0.10 & -11.50 & 0.21 & 6.2 & 1 \\
NGVSJ12:30:10.88+12:11:43.6 & -13.71 & 0.07 & -14.70 & 0.03 & -15.16 & 0.03 & -15.45 & 0.04 & -15.42 & 0.07 & 8.0 & 1 \\
NGVSJ12:30:13.90+12:56:48.8 & -8.60 & 0.23 & -9.72 & 1.02 & -11.48 & 0.10 & -11.58 & 0.17 & -10.27 & 0.19 & 6.3 & 0 \\
NGVSJ12:30:15.05+13:20:31.0 & -8.28 & 0.23 & -9.55 & 0.64 & -9.98 & 0.31 & -9.97 & 0.17 & -10.55 & 0.19 & 5.6 & 0 \\
NGVSJ12:30:15.27+12:30:57.3 & -11.07 & 0.23 & -12.02 & 0.06 & -12.44 & 0.06 & -12.68 & 0.09 & -12.82 & 0.19 & 6.8 & 0 \\
NGVSJ12:30:15.76+12:59:54.0 & -9.12 & 0.49 & -10.07 & 0.24 & -10.60 & 0.21 & -10.95 & 0.30 & -11.22 & 0.39 & 6.1 & 0 \\
NGVSJ12:30:15.99+13:18:27.6 & -11.02 & 0.09 & -12.05 & 0.03 & -12.55 & 0.01 & -12.81 & 0.17 & -12.85 & 0.10 & 6.9 & 1 \\
NGVSJ12:30:17.42+12:19:42.8 & -17.96 & 0.23 & -19.29 & 0.11 & -19.96 & 0.10 & -20.31 & 0.17 & -20.61 & 0.19 & 10.1 & 1 \\
NGVSJ12:30:17.45+12:14:28.3 & -11.48 & 0.14 & -12.68 & 0.06 & -13.12 & 0.05 & -13.32 & 0.17 & -12.54 & 0.19 & 7.1 & 0 \\
NGVSJ12:30:18.00+12:02:30.5 & -10.80 & 0.29 & -11.91 & 0.10 & -12.46 & 0.11 & -12.66 & 0.14 & -12.27 & 0.72 & 6.8 & 0 \\
NGVSJ12:30:18.21+12:34:17.3 & -10.54 & 0.24 & -11.55 & 0.08 & -11.98 & 0.09 & -12.39 & 0.16 & -12.20 & 0.19 & 6.7 & 0 \\
NGVSJ12:30:19.94+11:43:21.0 & -10.06 & 0.91 & -10.57 & 0.28 & -10.96 & 0.29 & -11.55 & 0.17 & -11.33 & 0.76 & 6.3 & 0 \\
NGVSJ12:30:20.43+12:49:00.4 & -9.62 & 0.23 & -10.42 & 0.67 & -10.99 & 0.34 & -11.00 & 0.57 & -11.49 & 0.69 & 6.1 & 0 \\
NGVSJ12:30:21.67+11:40:16.7 & -7.80 & 0.23 & -8.28 & 0.38 & -8.38 & 0.46 & -9.58 & 0.95 & -7.21 & 1.32 & 5.4 & 0 \\
NGVSJ12:30:23.85+12:26:07.2 & -8.96 & 0.23 & -11.44 & 0.26 & -12.05 & 0.29 & -12.13 & 0.48 & -10.59 & 0.19 & 6.6 & 0 \\
NGVSJ12:30:24.05+13:18:45.0 & -7.45 & 0.69 & -9.02 & 0.44 & -9.58 & 0.56 & -9.71 & 0.65 & -9.64 & 1.45 & 5.5 & 0 \\
NGVSJ12:30:24.48+13:19:55.8 & -12.19 & 0.12 & -13.04 & 0.05 & -13.59 & 0.05 & -13.87 & 0.06 & -13.95 & 0.10 & 7.3 & 0 \\
NGVSJ12:30:24.56+12:47:34.4 & -10.95 & 0.23 & -11.95 & 0.10 & -12.51 & 0.09 & -12.71 & 0.13 & -12.83 & 0.21 & 6.8 & 0 \\
NGVSJ12:30:26.92+12:56:08.2 & -9.53 & 0.36 & -10.62 & 0.31 & -11.14 & 0.24 & -11.75 & 0.27 & -12.11 & 1.40 & 6.4 & 0 \\
NGVSJ12:30:27.53+12:52:25.6 & -8.40 & 0.23 & -9.00 & 0.42 & -9.45 & 0.41 & -9.72 & 0.47 & -9.15 & 0.39 & 5.5 & 0 \\
NGVSJ12:30:28.29+12:58:57.1 & -10.58 & 0.22 & -11.42 & 0.10 & -11.84 & 0.09 & -12.15 & 0.14 & -12.36 & 0.27 & 6.6 & 0 \\
NGVSJ12:30:30.48+13:05:39.3 & -10.00 & 0.16 & -11.02 & 0.06 & -11.46 & 0.06 & -11.66 & 0.10 & -11.74 & 0.31 & 6.4 & 0 \\
NGVSJ12:30:31.97+12:29:24.6 & -15.79 & 0.23 & -17.33 & 0.11 & -18.03 & 0.10 & -18.41 & 0.17 & -18.73 & 0.19 & 9.3 & 0 \\
NGVSJ12:30:32.18+12:51:51.2 & -9.66 & 0.23 & -10.81 & 0.19 & -11.31 & 0.09 & -11.36 & 0.25 & -11.50 & 1.30 & 6.2 & 1 \\
NGVSJ12:30:33.32+12:54:02.3 & -12.33 & 0.06 & -13.34 & 0.03 & -13.85 & 0.03 & -14.17 & 0.04 & -14.23 & 0.06 & 7.4 & 0 \\
NGVSJ12:30:34.65+12:27:29.2 & -11.93 & 0.11 & -12.88 & 0.04 & -13.48 & 0.05 & -13.97 & 0.08 & -13.04 & 0.10 & 7.3 & 0 \\
NGVSJ12:30:35.12+13:11:20.2 & -9.21 & 0.39 & -10.44 & 0.13 & -11.16 & 0.15 & -11.30 & 0.19 & -11.18 & 0.45 & 6.2 & 0 \\
NGVSJ12:30:37.24+12:46:09.2 & -10.92 & 0.23 & -12.13 & 0.11 & -12.73 & 0.10 & -12.82 & 0.17 & -13.16 & 0.19 & 6.9 & 0 \\
NGVSJ12:30:37.35+13:00:33.3 & -9.96 & 0.32 & -10.93 & 0.10 & -11.36 & 0.08 & -11.45 & 0.14 & -11.91 & 0.20 & 6.3 & 0 \\
NGVSJ12:30:40.41+12:37:17.8 & -9.06 & 0.23 & -10.05 & 0.11 & -10.44 & 0.10 & -10.64 & 0.35 & -10.63 & 0.19 & 5.9 & 1 \\
NGVSJ12:30:42.65+12:47:26.1 & -8.83 & 1.01 & -10.02 & 0.42 & -10.60 & 0.10 & -10.39 & 0.78 & -10.15 & 0.19 & 5.8 & 0 \\
NGVSJ12:30:46.32+12:05:56.7 & -13.00 & 0.04 & -13.52 & 0.03 & -13.80 & 0.03 & -13.83 & 0.04 & -13.97 & 0.04 & 7.3 & 0 \\
NGVSJ12:30:46.32+12:36:49.5 & -8.25 & 0.73 & -9.25 & 0.47 & -9.76 & 0.10 & -9.87 & 0.53 & -10.35 & 0.19 & 5.6 & 0 \\
NGVSJ12:30:46.88+13:12:50.4 & -10.79 & 0.15 & -11.53 & 0.05 & -12.04 & 0.04 & -12.29 & 0.06 & -12.46 & 0.18 & 6.6 & 0 \\
NGVSJ12:30:47.20+11:32:15.4 & -11.16 & 0.12 & -12.26 & 0.06 & -12.79 & 0.05 & -13.01 & 0.07 & -13.17 & 0.10 & 6.9 & 0 \\
NGVSJ12:30:48.58+12:02:42.7 & -13.67 & 0.04 & -14.15 & 0.02 & -14.20 & 0.02 & -13.88 & 0.05 & -14.09 & 0.06 & 7.3 & 0 \\
NGVSJ12:30:49.03+13:13:25.8 & -13.39 & 0.03 & -14.34 & 0.02 & -14.83 & 0.01 & -15.06 & 0.02 & -15.15 & 0.03 & 7.8 & 0 \\
NGVSJ12:30:49.42+12:23:28.0 & -21.51 & 0.23 & -22.55 & 0.10 & -23.09 & 0.10 & -23.40 & 0.10 & -23.66 & 0.10 & 11.4 & 0 \\
NGVSJ12:30:50.59+12:44:11.7 & -12.29 & 0.04 & -13.32 & 0.02 & -13.78 & 0.02 & -14.00 & 0.04 & -14.16 & 0.04 & 7.4 & 1 \\
NGVSJ12:30:53.26+11:39:15.5 & -8.36 & 1.01 & -8.56 & 0.21 & -9.54 & 0.50 & -9.89 & 0.86 & -9.04 & 0.92 & 5.6 & 0 \\
NGVSJ12:30:55.66+13:20:53.8 & -12.43 & 0.07 & -13.30 & 0.02 & -13.73 & 0.02 & -13.94 & 0.03 & -13.99 & 0.06 & 7.3 & 0 \\
NGVSJ12:30:57.37+13:13:51.7 & -9.05 & 0.53 & -10.03 & 0.21 & -10.48 & 0.16 & -10.71 & 0.28 & -11.13 & 0.19 & 6.0 & 0 \\
NGVSJ12:30:57.77+12:16:15.5 & -16.88 & 0.04 & -18.22 & 0.02 & -18.94 & 0.02 & -19.32 & 0.03 & -19.65 & 0.02 & 9.7 & 1 \\
NGVSJ12:30:58.81+11:42:30.8 & -12.76 & 0.09 & -13.77 & 0.05 & -14.36 & 0.05 & -14.48 & 0.17 & -14.60 & 0.09 & 7.6 & 0 \\
NGVSJ12:31:03.19+12:21:10.5 & -10.32 & 0.33 & -11.14 & 0.19 & -11.67 & 0.21 & -11.87 & 0.29 & -11.88 & 0.34 & 6.5 & 0 \\
NGVSJ12:31:03.28+12:04:40.6 & -10.47 & 0.17 & -11.48 & 0.06 & -12.14 & 0.07 & -12.13 & 0.09 & -12.31 & 0.15 & 6.6 & 0 \\
NGVSJ12:31:03.98+11:50:10.2 & -12.70 & 0.10 & -13.59 & 0.04 & -14.24 & 0.05 & -14.42 & 0.05 & -14.50 & 0.10 & 7.5 & 0 \\
NGVSJ12:31:05.15+12:29:38.3 & -9.64 & 0.23 & -10.64 & 0.11 & -10.98 & 0.10 & -11.27 & 0.17 & -11.46 & 0.19 & 6.2 & 0 \\
NGVSJ12:31:05.67+12:49:38.9 & -7.56 & 1.25 & -9.00 & 0.73 & -9.20 & 0.55 & -9.37 & 0.96 & -9.24 & 1.34 & 5.3 & 0 \\
NGVSJ12:31:09.67+13:21:15.5 & -7.58 & 0.93 & -8.56 & 0.53 & -9.05 & 0.34 & -9.64 & 0.59 & -9.87 & 0.82 & 5.4 & 0 \\
NGVSJ12:31:10.42+13:05:50.5 & -12.37 & 0.09 & -13.34 & 0.04 & -13.86 & 0.03 & -14.07 & 0.05 & -14.19 & 0.06 & 7.4 & 1 \\
NGVSJ12:31:11.64+13:06:51.7 & -11.77 & 0.07 & -12.89 & 0.03 & -13.36 & 0.03 & -13.60 & 0.04 & -13.67 & 0.07 & 7.2 & 0 \\
NGVSJ12:31:11.78+12:03:48.5 & -7.04 & 1.12 & -8.41 & 0.34 & -9.24 & 0.55 & -9.24 & 0.79 & -10.32 & 0.90 & 5.3 & 0 \\
NGVSJ12:31:12.69+13:07:27.4 & -12.14 & 0.05 & -13.13 & 0.03 & -13.59 & 0.03 & -13.84 & 0.04 & -13.89 & 0.05 & 7.3 & 0 \\
NGVSJ12:31:15.73+12:19:54.4 & -14.61 & 0.02 & -15.89 & 0.11 & -16.50 & 0.10 & -16.90 & 0.01 & -17.15 & 0.01 & 8.6 & 1 \\
NGVSJ12:31:16.55+12:03:58.2 & -8.34 & 0.85 & -8.74 & 0.29 & -9.37 & 0.38 & -9.18 & 0.59 & -9.08 & 0.31 & 5.2 & 0 \\
NGVSJ12:31:18.87+13:19:54.7 & -11.56 & 0.07 & -12.61 & 0.04 & -13.10 & 0.02 & -13.34 & 0.04 & -13.38 & 0.05 & 7.1 & 1 \\
NGVSJ12:31:19.41+12:40:13.2 & -6.19 & 0.23 & -8.30 & 0.66 & -8.88 & 0.81 & -8.82 & 0.41 & -8.73 & 1.20 & 5.1 & 0 \\
NGVSJ12:31:19.43+12:44:16.9 & -13.89 & 0.01 & -14.92 & 0.11 & -15.42 & 0.10 & -15.65 & 0.17 & -15.76 & 0.01 & 8.1 & 1 \\
NGVSJ12:31:19.57+12:36:41.5 & -13.13 & 0.03 & -14.22 & 0.01 & -14.72 & 0.01 & -15.04 & 0.02 & -15.13 & 0.03 & 7.8 & 0 \\
NGVSJ12:31:20.29+11:31:49.4 & -10.12 & 0.26 & -10.88 & 0.06 & -11.17 & 0.07 & -11.45 & 0.20 & -11.59 & 0.17 & 6.3 & 0 \\
NGVSJ12:31:24.42+13:20:56.7 & -9.60 & 0.37 & -10.86 & 0.21 & -11.26 & 0.17 & -11.54 & 0.29 & -11.78 & 0.54 & 6.3 & 0 \\
NGVSJ12:31:28.07+12:51:18.3 & -10.93 & 0.17 & -11.59 & 0.12 & -11.89 & 0.13 & -12.12 & 0.15 & -12.37 & 0.30 & 6.6 & 0 \\
NGVSJ12:31:28.82+12:06:50.3 & -9.11 & 0.23 & -12.53 & 0.31 & -13.67 & 0.46 & -12.73 & 0.17 & -13.84 & 0.19 & 6.8 & 0 \\
NGVSJ12:31:30.70+12:59:00.2 & -6.90 & 0.23 & -8.38 & 0.70 & -8.52 & 0.31 & -9.43 & 1.36 & -8.96 & 0.23 & 5.3 & 0 \\
NGVSJ12:31:30.92+12:56:11.2 & -8.35 & 0.93 & -8.83 & 0.31 & -9.28 & 0.29 & -9.47 & 0.67 & -9.83 & 0.52 & 5.4 & 0 \\
NGVSJ12:31:31.68+11:36:11.1 & -13.08 & 0.12 & -14.22 & 0.06 & -14.75 & 0.07 & -15.13 & 0.08 & -15.31 & 0.08 & 7.9 & 1 \\
NGVSJ12:31:32.54+11:37:29.1 & -17.11 & 0.23 & -18.37 & 0.11 & -18.97 & 0.10 & -19.30 & 0.17 & -19.53 & 0.19 & 9.7 & 1 \\
NGVSJ12:31:33.35+12:03:49.7 & -13.35 & 0.04 & -14.46 & 0.01 & -14.90 & 0.02 & -15.19 & 0.03 & -15.32 & 0.03 & 7.9 & 1 \\
NGVSJ12:31:33.92+12:04:03.2 & -11.00 & 0.21 & -12.25 & 0.15 & -12.72 & 0.09 & -13.02 & 0.16 & -12.53 & 0.17 & 7.0 & 1 \\
NGVSJ12:31:34.12+12:54:17.6 & -6.65 & 1.38 & -9.11 & 0.80 & -9.51 & 0.88 & -10.13 & 0.51 & -7.41 & 0.19 & 5.7 & 0 \\
NGVSJ12:31:35.09+11:54:46.9 & -8.66 & 0.39 & -9.38 & 0.61 & -9.93 & 0.57 & -10.38 & 0.98 & -10.99 & 0.08 & 5.8 & 0 \\
NGVSJ12:31:35.38+12:10:07.4 & -11.22 & 0.50 & -12.44 & 0.11 & -13.32 & 0.11 & -12.53 & 0.17 & -13.43 & 0.29 & 6.7 & 0 \\
NGVSJ12:31:36.13+12:20:12.2 & -6.65 & 0.24 & -8.03 & 0.49 & -8.36 & 0.17 & -8.47 & 0.17 & -6.51 & 0.19 & 4.9 & 0 \\
NGVSJ12:31:36.42+13:05:19.7 & -11.07 & 0.20 & -12.35 & 0.11 & -12.77 & 0.10 & -13.07 & 0.17 & -13.16 & 0.19 & 7.0 & 0 \\
NGVSJ12:31:37.22+12:46:30.8 & -9.40 & 0.79 & -9.76 & 0.21 & -10.16 & 0.19 & -10.38 & 0.31 & -10.42 & 0.19 & 5.8 & 0 \\
NGVSJ12:31:38.75+11:49:44.7 & -8.92 & 0.07 & -9.95 & 0.29 & -10.29 & 0.25 & -10.62 & 0.54 & -11.27 & 0.35 & 5.9 & 1 \\
NGVSJ12:31:41.52+11:48:04.6 & -7.63 & 0.23 & -7.74 & 0.11 & -8.88 & 0.43 & -9.29 & 0.17 & -8.82 & 0.19 & 5.3 & 0 \\
NGVSJ12:31:43.84+11:51:51.3 & -7.85 & 0.56 & -8.91 & 0.29 & -9.49 & 0.45 & -9.58 & 0.58 & -10.47 & 0.19 & 5.4 & 0 \\
NGVSJ12:31:44.03+12:36:44.6 & -11.32 & 0.11 & -12.48 & 0.04 & -12.98 & 0.04 & -13.23 & 0.06 & -13.50 & 0.10 & 7.0 & 0 \\
NGVSJ12:31:47.45+12:58:14.4 & -8.30 & 0.23 & -9.07 & 0.62 & -9.44 & 0.24 & -9.58 & 0.77 & -10.02 & 0.93 & 5.4 & 0 \\
NGVSJ12:31:47.86+12:18:21.5 & -8.12 & 1.27 & -9.38 & 0.36 & -10.08 & 0.36 & -10.09 & 0.49 & -9.93 & 0.90 & 5.7 & 0 \\
NGVSJ12:31:48.01+12:21:33.1 & -9.50 & 1.42 & -11.34 & 0.55 & -11.63 & 0.07 & -12.10 & 0.48 & -11.99 & 0.74 & 6.6 & 0 \\
NGVSJ12:31:51.33+12:39:25.2 & -15.43 & 0.01 & -16.59 & 0.11 & -17.19 & 0.10 & -17.54 & 0.17 & -17.61 & 0.01 & 8.9 & 1 \\
NGVSJ12:31:52.01+12:28:54.5 & -14.24 & 0.01 & -15.36 & 0.11 & -15.91 & 0.10 & -16.17 & 0.01 & -16.34 & 0.01 & 8.3 & 1 \\
NGVSJ12:31:52.90+12:15:59.1 & -12.10 & 0.23 & -13.29 & 0.03 & -13.91 & 0.04 & -14.21 & 0.03 & -14.41 & 0.02 & 7.5 & 1 \\
NGVSJ12:31:53.09+13:15:44.1 & -8.00 & 1.00 & -9.97 & 0.65 & -10.27 & 0.57 & -10.23 & 0.79 & -10.16 & 0.80 & 5.7 & 1 \\
NGVSJ12:31:55.11+12:56:43.0 & -7.54 & 0.96 & -7.96 & 0.44 & -8.69 & 0.10 & -8.97 & 0.17 & -8.71 & 0.19 & 5.1 & 0 \\
NGVSJ12:31:55.93+12:10:27.0 & -15.30 & 0.02 & -16.56 & 0.11 & -17.14 & 0.10 & -17.48 & 0.17 & -17.72 & 0.01 & 8.9 & 1 \\
NGVSJ12:31:56.40+11:58:21.6 & -13.02 & 0.07 & -14.03 & 0.03 & -14.69 & 0.02 & -14.95 & 0.03 & -15.11 & 0.04 & 7.8 & 1 \\
NGVSJ12:32:00.19+13:04:55.4 & -13.19 & 0.07 & -14.20 & 0.02 & -14.61 & 0.03 & -14.92 & 0.03 & -14.63 & 0.19 & 7.8 & 0 \\
NGVSJ12:32:00.75+12:37:13.2 & -13.35 & 0.03 & -14.53 & 0.01 & -15.04 & 0.01 & -15.33 & 0.01 & -15.47 & 0.02 & 7.9 & 1 \\
NGVSJ12:32:01.12+13:04:31.5 & -8.99 & 0.66 & -10.15 & 0.36 & -10.70 & 0.35 & -10.97 & 0.40 & -11.65 & 0.75 & 6.1 & 0 \\
NGVSJ12:32:01.88+13:24:02.0 & -6.74 & 0.23 & -7.99 & 0.48 & -8.57 & 0.45 & -8.90 & 0.59 & -9.75 & 1.07 & 5.1 & 0 \\
NGVSJ12:32:02.74+11:53:24.3 & -15.10 & 0.01 & -16.30 & 0.11 & -16.89 & 0.10 & -17.22 & 0.17 & -17.37 & 0.19 & 8.8 & 1 \\
NGVSJ12:32:03.77+13:04:25.1 & -8.71 & 1.28 & -9.84 & 0.31 & -10.37 & 0.21 & -10.34 & 0.32 & -9.67 & 0.19 & 5.8 & 0 \\
NGVSJ12:32:03.79+12:34:010.0 & -8.22 & 0.32 & -8.95 & 0.33 & -9.35 & 0.14 & -9.56 & 0.47 & -10.37 & 0.28 & 5.4 & 0 \\
NGVSJ12:32:04.80+12:23:42.0 & -9.71 & 0.23 & -10.75 & 0.08 & -11.22 & 0.08 & -11.48 & 0.13 & -11.78 & 0.27 & 6.3 & 0 \\
NGVSJ12:32:05.63+11:49:03.6 & -14.87 & 0.02 & -15.72 & 0.01 & -16.08 & 0.02 & -16.29 & 0.02 & -16.41 & 0.02 & 8.4 & 1 \\
NGVSJ12:32:07.65+12:26:02.9 & -12.12 & 0.12 & -13.24 & 0.05 & -13.74 & 0.05 & -14.06 & 0.06 & -14.25 & 0.11 & 7.4 & 1 \\
NGVSJ12:32:09.31+12:50:20.2 & -13.16 & 0.03 & -14.22 & 0.01 & -14.71 & 0.01 & -14.98 & 0.02 & -15.05 & 0.02 & 7.8 & 1 \\
NGVSJ12:32:10.28+12:33:02.2 & -10.74 & 0.57 & -11.11 & 0.26 & -11.70 & 0.17 & -11.98 & 0.29 & -12.60 & 0.41 & 6.5 & 0 \\
NGVSJ12:32:10.50+13:25:09.7 & -16.83 & 0.01 & -17.92 & 0.11 & -18.50 & 0.10 & -18.76 & 0.17 & -19.01 & 0.19 & 9.5 & 1 \\
NGVSJ12:32:11.36+12:30:24.9 & -13.00 & 0.06 & -14.10 & 0.02 & -14.59 & 0.02 & -14.89 & 0.02 & -15.14 & 0.05 & 7.8 & 1 \\
NGVSJ12:32:12.24+12:03:41.5 & -13.76 & 0.02 & -14.90 & 0.11 & -15.42 & 0.10 & -15.75 & 0.01 & -15.84 & 0.01 & 8.1 & 1 \\
NGVSJ12:32:14.52+11:47:26.5 & -10.91 & 0.18 & -11.23 & 0.08 & -11.65 & 0.08 & -11.90 & 0.12 & -11.81 & 0.19 & 6.5 & 0 \\
NGVSJ12:32:22.52+12:19:32.1 & -11.18 & 0.13 & -11.89 & 1.10 & -12.18 & 0.41 & -12.62 & 0.10 & -12.66 & 0.19 & 6.8 & 0 \\
NGVSJ12:32:23.58+11:53:36.1 & -14.62 & 0.02 & -15.68 & 0.01 & -16.15 & 0.01 & -16.46 & 0.02 & -16.59 & 0.02 & 8.4 & 0 \\
NGVSJ12:32:24.04+11:45:31.5 & -9.88 & 0.42 & -10.73 & 0.10 & -11.28 & 0.12 & -11.33 & 0.16 & -11.49 & 0.24 & 6.2 & 0 \\
NGVSJ12:32:25.47+12:08:52.9 & -9.72 & 0.23 & -10.63 & 0.18 & -10.93 & 0.19 & -11.48 & 0.28 & -11.64 & 0.34 & 6.3 & 0 \\
NGVSJ12:32:25.50+13:05:29.3 & -8.23 & 0.23 & -9.89 & 0.11 & -10.27 & 0.21 & -10.40 & 0.39 & -10.59 & 0.19 & 5.8 & 0 \\
NGVSJ12:32:26.21+12:43:48.2 & -8.28 & 0.65 & -9.32 & 0.33 & -9.86 & 0.28 & -9.72 & 0.53 & -10.52 & 1.03 & 5.5 & 0 \\
NGVSJ12:32:26.22+11:45:01.7 & -7.87 & 0.77 & -8.87 & 0.60 & -9.83 & 0.69 & -9.85 & 0.85 & -9.26 & 0.43 & 5.6 & 0 \\
NGVSJ12:32:26.53+11:37:20.7 & -5.60 & 0.23 & -10.06 & 0.88 & -10.21 & 0.34 & -10.29 & 0.53 & -10.91 & 0.19 & 5.8 & 0 \\
NGVSJ12:32:29.96+11:50:01.3 & -10.21 & 0.58 & -11.00 & 0.20 & -11.56 & 0.18 & -11.84 & 0.33 & -12.62 & 0.96 & 6.5 & 0 \\
NGVSJ12:32:32.48+11:42:00.3 & -8.22 & 0.30 & -9.07 & 0.24 & -9.48 & 0.24 & -9.98 & 0.35 & -10.35 & 0.65 & 5.6 & 0 \\
NGVSJ12:32:33.45+12:47:21.6 & -9.40 & 0.20 & -10.52 & 0.24 & -10.99 & 0.21 & -11.12 & 0.24 & -11.30 & 0.20 & 6.1 & 0 \\
NGVSJ12:32:34.71+12:38:21.1 & -12.34 & 0.16 & -13.66 & 0.06 & -14.11 & 0.06 & -14.25 & 0.08 & -14.47 & 0.15 & 7.5 & 0 \\
NGVSJ12:32:38.96+12:17:36.7 & -8.75 & 0.38 & -9.67 & 0.11 & -10.14 & 0.14 & -10.39 & 0.22 & -10.42 & 0.38 & 5.8 & 0 \\
NGVSJ12:32:39.13+13:19:47.5 & -12.42 & 0.10 & -13.46 & 0.03 & -13.97 & 0.03 & -14.23 & 0.04 & -14.38 & 0.07 & 7.5 & 0 \\
NGVSJ12:32:39.99+11:53:43.7 & -7.92 & 0.23 & -9.00 & 1.24 & -9.40 & 0.64 & -9.18 & 1.07 & -10.14 & 0.19 & 5.2 & 1 \\
NGVSJ12:32:40.80+12:46:15.9 & -16.19 & 0.01 & -17.40 & 0.11 & -17.92 & 0.10 & -18.21 & 0.17 & -18.32 & 0.01 & 9.2 & 0 \\
NGVSJ12:32:50.56+12:08:20.8 & -9.67 & 0.15 & -10.59 & 0.10 & -11.17 & 0.09 & -11.30 & 0.21 & -11.52 & 0.08 & 6.2 & 1 \\
NGVSJ12:32:54.11+12:48:27.2 & -11.84 & 0.08 & -12.80 & 0.04 & -13.34 & 0.04 & -13.61 & 0.04 & -13.74 & 0.06 & 7.2 & 0 \\
NGVSJ12:32:54.78+11:57:26.2 & -8.01 & 1.08 & -9.22 & 0.40 & -9.61 & 0.60 & -10.02 & 0.87 & -9.98 & 1.19 & 5.6 & 0 \\
NGVSJ12:32:55.32+12:20:58.0 & -6.48 & 0.23 & -8.41 & 0.55 & -8.89 & 0.35 & -9.04 & 0.17 & -7.63 & 1.27 & 5.2 & 0 \\
NGVSJ12:32:55.32+12:38:06.9 & -10.90 & 0.14 & -11.91 & 0.05 & -12.41 & 0.05 & -12.70 & 0.06 & -12.76 & 0.09 & 6.8 & 0 \\
NGVSJ12:32:55.36+12:45:33.2 & -9.06 & 0.59 & -10.39 & 0.20 & -10.87 & 0.17 & -10.97 & 0.27 & -11.30 & 0.19 & 6.1 & 0 \\
NGVSJ12:32:55.68+13:13:56.9 & -8.51 & 0.51 & -9.53 & 0.29 & -9.78 & 0.21 & -10.26 & 0.32 & -10.35 & 0.43 & 5.7 & 0 \\
NGVSJ12:33:00.82+11:54:52.6 & -5.81 & 0.23 & -8.18 & 0.55 & -8.79 & 0.58 & -9.05 & 0.72 & -9.46 & 0.84 & 5.2 & 0 \\
NGVSJ12:33:03.96+12:53:15.4 & -8.18 & 0.87 & -9.48 & 0.35 & -9.96 & 0.32 & -9.93 & 0.17 & -10.18 & 0.19 & 5.6 & 0 \\
NGVSJ12:33:05.74+13:09:39.7 & -11.30 & 0.09 & -12.30 & 0.04 & -12.81 & 0.04 & -12.99 & 0.05 & -13.29 & 0.14 & 6.9 & 0 \\
NGVSJ12:33:05.99+11:32:01.3 & -9.64 & 0.17 & -11.01 & 0.04 & -11.62 & 0.05 & -11.87 & 0.05 & -12.07 & 0.11 & 6.5 & 1 \\
NGVSJ12:33:06.02+11:55:22.9 & -7.33 & 0.23 & -8.14 & 0.47 & -8.55 & 0.50 & -8.60 & 0.17 & -8.03 & 0.19 & 5.0 & 0 \\
NGVSJ12:33:06.41+13:18:11.1 & -11.94 & 0.17 & -12.87 & 0.08 & -13.45 & 0.07 & -13.66 & 0.13 & -13.94 & 0.12 & 7.2 & 1 \\
NGVSJ12:33:07.21+13:08:24.6 & -6.98 & 0.06 & -7.86 & 0.55 & -8.40 & 0.60 & -8.18 & 1.04 & -8.59 & 0.11 & 4.8 & 0 \\
NGVSJ12:33:07.52+12:12:13.4 & -10.21 & 0.23 & -11.28 & 0.16 & -11.75 & 0.13 & -12.48 & 0.23 & -12.66 & 0.35 & 6.7 & 1 \\
NGVSJ12:33:07.97+12:30:08.9 & -7.82 & 0.23 & -9.60 & 0.92 & -10.13 & 0.84 & -10.22 & 0.48 & -10.91 & 0.47 & 5.7 & 0 \\
NGVSJ12:33:08.68+12:10:57.8 & -9.48 & 0.20 & -10.46 & 0.11 & -10.92 & 0.10 & -11.38 & 0.12 & -11.22 & 0.19 & 6.3 & 0 \\
NGVSJ12:33:09.53+12:16:57.3 & -11.95 & 0.09 & -13.14 & 0.04 & -13.66 & 0.04 & -14.04 & 0.06 & -14.02 & 0.11 & 7.4 & 0 \\
NGVSJ12:33:10.17+12:05:09.9 & -10.23 & 0.21 & -11.04 & 0.11 & -11.51 & 0.07 & -11.73 & 0.15 & -11.80 & 0.25 & 6.4 & 1 \\
NGVSJ12:33:11.87+12:42:55.7 & -7.19 & 0.23 & -8.10 & 0.60 & -8.90 & 0.60 & -9.06 & 1.29 & -9.06 & 1.43 & 5.2 & 0 \\
NGVSJ12:33:14.01+12:51:28.2 & -14.94 & 0.23 & -16.23 & 0.11 & -16.83 & 0.10 & -17.13 & 0.17 & -17.24 & 0.19 & 8.7 & 1 \\
NGVSJ12:33:14.02+11:46:53.6 & -8.68 & 0.58 & -9.24 & 0.44 & -9.79 & 0.38 & -9.84 & 0.20 & -10.12 & 0.56 & 5.5 & 0 \\
NGVSJ12:33:15.73+11:52:07.0 & -9.67 & 0.48 & -11.00 & 0.25 & -11.49 & 0.18 & -11.80 & 0.25 & -12.39 & 1.08 & 6.4 & 0 \\
NGVSJ12:33:15.83+13:13:10.3 & -7.88 & 0.79 & -9.33 & 1.08 & -9.87 & 0.32 & -9.80 & 1.08 & -9.29 & 0.37 & 5.5 & 0 \\
NGVSJ12:33:16.88+12:16:56.2 & -10.55 & 0.36 & -11.58 & 0.09 & -12.17 & 0.09 & -12.28 & 0.12 & -12.44 & 0.17 & 6.6 & 0 \\
NGVSJ12:33:16.91+12:34:54.5 & -11.40 & 0.10 & -12.31 & 0.03 & -12.80 & 0.04 & -13.05 & 0.07 & -13.30 & 0.08 & 7.0 & 0 \\
NGVSJ12:33:17.19+11:37:36.4 & -7.80 & 0.23 & -9.45 & 0.24 & -9.91 & 0.32 & -10.11 & 0.50 & -10.68 & 0.78 & 5.7 & 0 \\
NGVSJ12:33:17.38+12:34:54.5 & -8.07 & 0.60 & -9.53 & 0.19 & -10.18 & 0.20 & -10.49 & 0.30 & -9.04 & 0.19 & 5.8 & 0 \\
NGVSJ12:33:19.79+12:51:12.5 & -15.40 & 0.23 & -16.26 & 0.11 & -16.59 & 0.10 & -16.81 & 0.17 & -16.90 & 0.19 & 8.6 & 0 \\
NGVSJ12:33:22.53+11:38:29.4 & -10.77 & 0.12 & -11.92 & 0.05 & -12.47 & 0.05 & -12.71 & 0.07 & -12.75 & 0.08 & 6.8 & 0 \\
NGVSJ12:33:24.73+12:24:11.3 & -9.17 & 0.58 & -10.10 & 0.17 & -10.69 & 0.17 & -10.90 & 0.32 & -10.87 & 0.52 & 6.0 & 0 \\
NGVSJ12:33:25.21+13:24:58.5 & -11.49 & 0.24 & -12.83 & 0.07 & -13.18 & 0.07 & -13.57 & 0.10 & -13.71 & 0.20 & 7.2 & 0 \\
NGVSJ12:33:29.44+13:17:22.8 & -8.06 & 0.36 & -8.36 & 0.79 & -8.80 & 0.60 & -9.34 & 0.32 & -9.23 & 0.72 & 5.3 & 0 \\
NGVSJ12:33:30.72+13:00:21.5 & -7.95 & 0.64 & -9.00 & 0.60 & -9.55 & 0.44 & -9.79 & 0.60 & -9.97 & 1.36 & 5.5 & 0 \\
NGVSJ12:33:32.45+12:15:45.0 & -7.25 & 1.11 & -8.80 & 0.11 & -9.66 & 0.29 & -9.52 & 0.17 & -9.63 & 1.25 & 5.4 & 0 \\
NGVSJ12:33:36.86+13:21:45.4 & -7.65 & 1.30 & -8.18 & 0.32 & -8.90 & 0.28 & -9.11 & 0.66 & -9.26 & 1.15 & 5.2 & 0 \\
NGVSJ12:33:40.31+12:44:13.6 & -11.95 & 0.08 & -12.91 & 0.05 & -13.42 & 0.03 & -13.68 & 0.05 & -13.88 & 0.05 & 7.2 & 1 \\
NGVSJ12:33:40.81+12:34:16.4 & -12.47 & 0.09 & -13.55 & 0.03 & -13.99 & 0.02 & -14.26 & 0.03 & -14.52 & 0.05 & 7.5 & 1 \\
NGVSJ12:33:40.91+12:22:56.7 & -11.50 & 0.10 & -12.50 & 0.04 & -13.02 & 0.04 & -13.25 & 0.06 & -13.43 & 0.08 & 7.0 & 0 \\
NGVSJ12:33:44.70+11:40:57.1 & -9.72 & 0.39 & -10.76 & 0.15 & -11.59 & 0.24 & -11.54 & 0.16 & -11.84 & 0.17 & 6.3 & 1 \\
NGVSJ12:33:47.06+11:46:53.8 & -12.21 & 0.39 & -13.22 & 0.07 & -13.88 & 0.09 & -14.04 & 0.12 & -14.04 & 0.23 & 7.4 & 1 \\
NGVSJ12:33:48.67+12:46:48.1 & -12.60 & 0.05 & -13.72 & 0.02 & -14.26 & 0.02 & -14.57 & 0.03 & -14.68 & 0.03 & 7.6 & 1 \\
NGVSJ12:33:49.57+13:02:20.3 & -10.91 & 0.23 & -11.33 & 0.20 & -11.85 & 0.14 & -12.40 & 0.30 & -11.76 & 0.19 & 6.7 & 1 \\
NGVSJ12:33:51.12+12:57:30.3 & -11.16 & 0.13 & -12.06 & 0.07 & -12.54 & 0.07 & -12.78 & 0.10 & -12.81 & 0.14 & 6.9 & 1 \\
NGVSJ12:33:51.62+13:19:20.9 & -15.62 & 0.23 & -16.84 & 0.11 & -17.44 & 0.10 & -17.77 & 0.17 & -17.95 & 0.19 & 9.0 & 0 \\
NGVSJ12:33:52.35+13:14:54.6 & -8.32 & 1.41 & -8.75 & 1.04 & -9.13 & 0.61 & -9.64 & 0.49 & -10.20 & 1.31 & 5.5 & 0 \\
NGVSJ12:33:52.50+12:07:02.5 & -9.90 & 0.69 & -10.79 & 0.15 & -11.17 & 0.15 & -11.52 & 0.23 & -11.45 & 0.61 & 6.3 & 0 \\
NGVSJ12:33:58.18+13:13:14.9 & -8.97 & 0.23 & -10.20 & 0.34 & -10.60 & 0.23 & -10.71 & 0.47 & -9.81 & 0.19 & 6.0 & 0 \\
NGVSJ12:34:01.39+12:43:11.2 & -10.96 & 0.29 & -11.98 & 0.09 & -12.49 & 0.07 & -12.77 & 0.12 & -12.92 & 0.22 & 6.8 & 1 \\
NGVSJ12:34:06.56+11:50:12.1 & -12.26 & 0.12 & -13.20 & 0.04 & -13.73 & 0.04 & -14.02 & 0.06 & -14.16 & 0.07 & 7.4 & 1 \\
NGVSJ12:34:06.74+12:44:29.7 & -14.53 & 0.03 & -15.62 & 0.11 & -16.18 & 0.10 & -16.49 & 0.01 & -16.69 & 0.02 & 8.5 & 1 \\
NGVSJ12:34:07.61+12:38:52.6 & -8.81 & 0.42 & -9.76 & 0.16 & -10.22 & 0.13 & -10.44 & 0.23 & -10.31 & 0.60 & 5.8 & 0 \\
NGVSJ12:34:07.83+11:45:48.1 & -8.40 & 0.23 & -10.49 & 0.11 & -11.14 & 0.10 & -11.13 & 0.17 & -11.12 & 0.19 & 6.1 & 1 \\
NGVSJ12:34:08.81+11:34:30.7 & -6.50 & 0.23 & -8.03 & 0.79 & -8.79 & 0.68 & -8.63 & 0.17 & -9.31 & 0.63 & 5.0 & 0 \\
NGVSJ12:34:08.98+12:44:24.8 & -11.10 & 0.15 & -12.07 & 0.06 & -12.88 & 0.08 & -13.19 & 0.10 & -13.48 & 0.15 & 7.0 & 1 \\
\end{deluxetable}
%\end{longtable}

\begin{deluxetable}{lrrrrrrrrrrc}
\tablecaption{Photometry of NGVS nuclei  \label{tab:ngvs_nuc_tab}}
\tablehead{ID & $M_{u}$ & $\Delta u$ & $M_{g}$ & $\Delta g$ & $M_{r}$ & $\Delta r$ & $M_{i}$ & $\Delta i$ & $M_{z}$ & $\Delta z$ & log\,$(M_{*}/M_{\odot})$}
\startdata
NGVSJ12:26:22.61+12:47:11.0 & -2.75 & 0.62 & -8.28 & 0.04 & -8.89 & 0.01 & -7.73 & 0.09 & -5.57 & 0.48 & 5.0 \\
NGVSJ12:26:23.64+13:22:24.7 & -6.27 & 0.02 & -7.36 & 0.01 & -7.89 & 0.02 & -8.12 & 0.02 & -7.97 & 0.06 & 5.2 \\
NGVSJ12:26:28.06+12:55:14.2 & -7.53 & 0.03 & -8.58 & 0.03 & -9.20 & 0.03 & -9.26 & 0.04 & -9.69 & 0.02 & 5.6 \\
NGVSJ12:26:33.21+12:44:34.7 & -8.78 & 0.05 & -10.46 & 0.26 & -11.22 & 0.21 & -11.45 & 0.23 & -11.90 & 0.04 & 6.5 \\
NGVSJ12:26:36.32+12:48:10.0 & -8.71 & 0.04 & -9.74 & 0.03 & -10.21 & 0.03 & -10.48 & 0.06 & -10.53 & 0.03 & 6.1 \\
NGVSJ12:26:38.09+11:53:30.7 & -6.85 & 0.68 & -7.47 & 0.13 & -8.03 & 0.62 & -8.29 & 0.69 & -8.42 & 0.00 & 5.2 \\
NGVSJ12:26:38.25+13:04:44.2 & -8.91 & 0.28 & -9.99 & 0.20 & -10.49 & 0.20 & -10.70 & 0.24 & -10.82 & 0.94 & 6.2 \\
NGVSJ12:26:39.81+12:30:48.8 & -8.82 & 0.00 & -9.92 & 0.01 & -10.45 & 0.01 & -10.79 & 0.04 & -10.84 & 0.03 & 6.2 \\
NGVSJ12:26:43.31+12:17:44.0 & -9.16 & 0.03 & -10.16 & 0.11 & -10.68 & 0.06 & -10.90 & 0.08 & -11.07 & 0.00 & 6.3 \\
NGVSJ12:26:47.06+12:27:14.3 & -9.90 & 0.09 & -11.08 & 0.06 & -11.65 & 0.03 & -11.98 & 0.05 & -12.16 & 0.07 & 6.7 \\
NGVSJ12:26:51.99+12:39:08.2 & -6.86 & 0.77 & -7.59 & 0.02 & -8.07 & 0.77 & -8.21 & 0.72 & -8.25 & 1.08 & 5.2 \\
NGVSJ12:26:54.36+11:39:50.2 & -9.99 & 0.03 & -10.41 & 0.04 & -10.69 & 0.01 & -10.79 & 0.01 & -10.86 & 0.08 & 6.2 \\
NGVSJ12:27:03.08+12:33:38.8 & -9.78 & 0.19 & -10.80 & 0.11 & -11.29 & 0.16 & -11.59 & 0.16 & -11.68 & 0.03 & 6.6 \\
NGVSJ12:27:08.42+13:20:08.7 & -8.46 & 0.43 & -9.39 & 0.03 & -9.88 & 0.14 & -10.13 & 0.15 & -10.32 & 0.02 & 6.0 \\
NGVSJ12:27:11.24+12:02:17.4 & -7.24 & 0.19 & -7.99 & 0.01 & -8.76 & 0.01 & -8.88 & 0.01 & -9.21 & 0.01 & 5.5 \\
NGVSJ12:27:13.34+12:44:05.2 & -11.33 & 0.02 & -13.40 & 0.01 & 22.47 & 0.01 & -13.41 & 0.02 & -15.11 & 0.01 & 7.3 \\
NGVSJ12:27:16.78+12:32:07.8 & -6.32 & 0.00 & -7.28 & 0.01 & -7.92 & 0.07 & -8.14 & 0.01 & -8.20 & 0.55 & 5.2 \\
NGVSJ12:27:22.17+12:04:07.4 & -7.97 & 0.00 & -8.94 & 0.01 & -9.50 & 0.06 & -9.76 & 0.07 & -9.86 & 0.08 & 5.8 \\
NGVSJ12:27:29.78+12:15:07.2 & -6.88 & 0.02 & -7.93 & 0.34 & -8.32 & 0.29 & -8.56 & 0.29 & -8.66 & 0.00 & 5.3 \\
NGVSJ12:27:32.01+11:36:54.7 & -7.40 & 0.01 & -8.36 & 0.01 & -8.95 & 0.01 & -9.16 & 0.01 & -9.33 & 0.00 & 5.6 \\
NGVSJ12:27:33.18+11:31:55.7 & -7.96 & 0.00 & -8.55 & 0.43 & -8.03 & 1.12 & -7.96 & 0.01 & -131.09 & 0.00 & 5.1 \\
NGVSJ12:27:39.24+12:52:47.6 & -8.34 & 0.22 & -9.33 & 0.16 & -9.78 & 0.17 & -10.03 & 0.21 & -10.16 & 0.23 & 5.9 \\
NGVSJ12:27:41.24+12:18:57.2 & -9.69 & 0.00 & -11.08 & 0.01 & -11.78 & 0.01 & -12.11 & 0.01 & -12.31 & 0.00 & 6.8 \\
NGVSJ12:27:44.52+12:59:01.3 & -8.89 & 0.61 & -9.89 & 0.06 & -10.36 & 0.07 & -10.63 & 0.14 & -10.68 & 0.17 & 6.2 \\
NGVSJ12:27:53.57+12:17:35.8 & -15.59 & 0.00 & -131.09 & 0.01 & -15.00 & 0.01 & -17.58 & 0.01 & -13.90 & 0.05 & 9.0 \\
NGVSJ12:28:00.44+11:56:59.6 & -7.95 & 0.00 & -8.89 & 0.01 & -9.43 & 0.06 & -9.67 & 0.01 & -9.57 & 0.05 & 5.8 \\
NGVSJ12:28:03.74+12:46:41.2 & -8.11 & 0.13 & -9.01 & 0.04 & -9.49 & 0.14 & -9.64 & 0.13 & -9.80 & 0.17 & 5.8 \\
NGVSJ12:28:06.53+12:53:53.3 & -8.70 & 0.00 & -9.70 & 0.01 & -10.18 & 0.01 & -10.45 & 0.01 & -10.49 & 0.00 & 6.1 \\
NGVSJ12:28:06.77+12:58:43.2 & -8.36 & 0.36 & -9.29 & 0.30 & -9.75 & 0.35 & -10.00 & 0.39 & -10.07 & 0.15 & 5.9 \\
NGVSJ12:28:08.61+12:05:35.8 & -9.75 & 0.00 & -11.01 & 0.01 & -11.67 & 0.48 & -11.95 & 0.01 & -12.18 & 0.22 & 6.7 \\
NGVSJ12:28:10.28+12:48:32.2 & -7.75 & 0.03 & -8.61 & 0.05 & -9.11 & 0.01 & -9.38 & 0.42 & -9.12 & 0.12 & 5.7 \\
NGVSJ12:28:12.24+11:58:13.3 & -5.93 & 0.06 & -6.67 & 0.01 & -7.26 & 0.54 & -7.28 & 0.01 & -7.99 & 1.47 & 4.8 \\
NGVSJ12:28:14.87+11:47:23.6 & -9.48 & 0.00 & -11.02 & 0.01 & -131.09 & 0.01 & -11.89 & 0.01 & -12.44 & 0.00 & 6.7 \\
NGVSJ12:28:18.74+11:42:00.9 & -9.88 & 0.06 & -10.93 & 0.04 & -11.44 & 0.04 & -11.70 & 0.05 & -11.80 & 0.07 & 6.6 \\
NGVSJ12:28:21.66+12:08:04.0 & -6.69 & 0.01 & -7.49 & 0.02 & -7.95 & 0.24 & -8.16 & 0.03 & -8.51 & 0.47 & 5.2 \\
NGVSJ12:28:23.64+13:11:44.7 & -8.68 & 0.04 & -9.67 & 0.01 & -10.04 & 0.03 & -10.33 & 0.42 & -10.29 & 0.01 & 6.1 \\
NGVSJ12:28:26.26+12:20:45.2 & -7.93 & 0.00 & -8.88 & 0.01 & -9.34 & 0.01 & -9.57 & 0.20 & -9.65 & 0.40 & 5.8 \\
NGVSJ12:28:28.06+12:49:25.3 & -8.84 & 0.00 & -9.90 & 0.01 & -10.43 & 0.01 & -10.73 & 0.01 & -10.80 & 0.00 & 6.2 \\
NGVSJ12:28:41.71+12:54:57.2 & -9.47 & 0.00 & -10.62 & 0.01 & -11.07 & 0.01 & -11.43 & 0.01 & -11.57 & 0.00 & 6.5 \\
NGVSJ12:28:42.66+12:32:59.4 & -8.87 & 0.29 & -9.93 & 0.14 & -10.37 & 0.18 & -10.55 & 0.17 & -10.75 & 0.02 & 6.1 \\
NGVSJ12:28:46.92+12:38:31.5 & -7.16 & 0.76 & -8.00 & 0.04 & -8.41 & 0.05 & -8.64 & 0.05 & -8.83 & 0.68 & 5.4 \\
NGVSJ12:28:57.68+11:57:20.2 & -5.58 & 0.70 & -6.81 & 0.01 & -7.35 & 0.11 & -7.30 & 0.07 & 28.03 & 0.00 & 4.8 \\
NGVSJ12:28:58.14+12:39:42.2 & -11.41 & 0.09 & -13.02 & 0.03 & -13.33 & 0.09 & -13.92 & 0.01 & -14.13 & 0.12 & 7.5 \\
NGVSJ12:28:59.15+12:02:30.4 & -6.77 & 0.30 & -7.66 & 0.02 & -8.15 & 0.01 & -8.37 & 0.52 & -8.51 & 0.67 & 5.3 \\
NGVSJ12:28:59.50+11:55:23.4 & -6.91 & 0.97 & -8.02 & 0.36 & -8.48 & 0.49 & -8.65 & 0.01 & -8.76 & 0.00 & 5.4 \\
NGVSJ12:28:59.82+12:38:54.2 & -5.63 & 0.00 & -7.20 & 0.01 & -7.61 & 0.01 & -7.10 & 0.07 & -7.44 & 0.10 & 4.8 \\
NGVSJ12:29:03.01+13:11:01.7 & -15.17 & 0.00 & -17.61 & 0.01 & -18.12 & 0.01 & -18.62 & 0.01 & -18.95 & 0.00 & 9.4 \\
NGVSJ12:29:05.13+12:09:13.6 & -8.10 & 0.11 & -9.13 & 0.22 & -9.61 & 0.17 & -9.84 & 0.30 & -10.05 & 0.00 & 5.9 \\
NGVSJ12:29:12.31+11:31:11.9 & -7.59 & 0.29 & -8.46 & 0.01 & -8.92 & 0.01 & -9.15 & 0.05 & -9.46 & 0.00 & 5.6 \\
NGVSJ12:29:14.85+12:58:41.7 & -6.81 & 0.01 & -7.71 & 0.01 & -8.32 & 0.01 & -8.44 & 0.01 & -8.19 & 0.03 & 5.3 \\
NGVSJ12:29:23.52+12:27:02.9 & -9.23 & 0.00 & -10.36 & 0.03 & -10.84 & 0.03 & -11.15 & 0.04 & -11.26 & 0.03 & 6.4 \\
NGVSJ12:29:28.67+12:29:46.3 & -7.77 & 0.77 & -9.52 & 0.04 & -9.98 & 0.03 & -10.23 & 0.14 & -8.65 & 0.12 & 6.0 \\
NGVSJ12:29:39.06+11:38:00.3 & -8.46 & 0.24 & -9.36 & 0.07 & -10.00 & 0.12 & -10.25 & 0.13 & -10.43 & 0.18 & 6.0 \\
NGVSJ12:29:39.24+12:32:53.7 & -9.64 & 0.05 & -10.77 & 0.03 & -11.24 & 0.04 & -11.52 & 0.04 & -11.63 & 0.09 & 6.5 \\
NGVSJ12:29:41.39+11:34:19.3 & -8.29 & 0.20 & -9.23 & 0.07 & -9.77 & 0.05 & -9.97 & 0.04 & -10.16 & 0.39 & 5.9 \\
NGVSJ12:29:44.09+12:48:19.6 & -7.28 & 0.01 & -8.37 & 0.03 & -8.78 & 0.01 & -8.98 & 0.01 & -9.16 & 0.07 & 5.5 \\
NGVSJ12:29:53.00+11:57:44.3 & -7.98 & 0.00 & -9.09 & 0.04 & -9.64 & 0.10 & -9.87 & 0.20 & -10.06 & 0.01 & 5.9 \\
NGVSJ12:29:56.34+13:13:12.3 & -9.87 & 0.11 & -10.88 & 0.05 & -11.27 & 0.03 & -11.56 & 0.09 & -11.74 & 0.12 & 6.6 \\
NGVSJ12:29:58.26+13:16:20.8 & -7.49 & 0.75 & -8.62 & 0.05 & -9.07 & 0.17 & -9.31 & 0.69 & -9.17 & 0.00 & 5.6 \\
NGVSJ12:30:01.15+13:07:04.9 & -5.81 & 0.00 & -7.01 & 0.04 & -7.24 & 0.01 & -7.84 & 0.94 & -6.71 & 0.00 & 5.1 \\
NGVSJ12:30:06.21+12:41:18.4 & -6.57 & 0.03 & -7.49 & 0.03 & -8.18 & 0.13 & -8.64 & 0.01 & -8.50 & 0.30 & 5.4 \\
NGVSJ12:30:07.86+12:23:19.9 & -6.25 & 0.05 & -7.23 & 0.01 & -7.53 & 0.08 & -7.87 & 0.01 & -7.84 & 0.06 & 5.1 \\
NGVSJ12:30:10.88+12:11:43.6 & -8.66 & 0.07 & -9.67 & 0.12 & -10.18 & 0.06 & -10.39 & 0.10 & -10.54 & 0.12 & 6.1 \\
NGVSJ12:30:15.99+13:18:27.6 & -6.82 & 0.02 & -7.64 & 0.06 & -8.05 & 0.08 & -8.26 & 0.01 & -8.40 & 0.12 & 5.2 \\
NGVSJ12:30:17.42+12:19:42.8 & -12.17 & 0.02 & -15.03 & 0.03 & -14.88 & 0.01 & -15.89 & 0.01 & -15.34 & 0.03 & 8.3 \\
NGVSJ12:30:32.18+12:51:51.2 & -8.20 & 0.00 & -6.30 & 1.33 & -6.74 & 0.14 & -7.23 & 0.58 & -6.34 & 0.00 & 4.8 \\
NGVSJ12:30:40.41+12:37:17.8 & -6.11 & 0.02 & -6.68 & 0.02 & -7.00 & 0.03 & -7.21 & 0.04 & -7.48 & 0.04 & 4.8 \\
NGVSJ12:30:50.59+12:44:11.7 & -8.39 & 0.03 & -9.45 & 0.09 & -9.90 & 0.11 & -10.13 & 0.14 & -10.22 & 0.04 & 6.0 \\
NGVSJ12:31:10.42+13:05:50.5 & -9.06 & 0.03 & -10.13 & 0.06 & -10.63 & 0.05 & -10.82 & 0.07 & -10.94 & 0.04 & 6.3 \\
NGVSJ12:31:15.73+12:19:54.4 & -11.21 & 0.04 & -12.52 & 0.02 & -13.06 & 0.03 & -13.37 & 0.03 & -13.54 & 0.03 & 7.3 \\
NGVSJ12:31:18.87+13:19:54.7 & -6.56 & 0.47 & -7.86 & 0.32 & -8.35 & 0.04 & -8.54 & 0.07 & -8.76 & 0.01 & 5.3 \\
NGVSJ12:31:19.43+12:44:16.9 & -9.46 & 0.00 & -10.43 & 0.01 & -10.86 & 0.05 & -11.09 & 0.01 & -11.22 & 0.00 & 6.4 \\
NGVSJ12:31:31.68+11:36:11.1 & -8.71 & 0.32 & -9.69 & 0.10 & -10.29 & 0.15 & -10.49 & 0.15 & -10.66 & 0.11 & 6.1 \\
NGVSJ12:31:32.54+11:37:29.1 & -12.61 & 0.04 & -14.22 & 0.03 & -14.46 & 0.03 & -15.33 & 0.03 & -15.87 & 0.04 & 8.1 \\
NGVSJ12:31:33.35+12:03:49.7 & -8.71 & 0.00 & -9.67 & 0.04 & -10.06 & 0.01 & -10.41 & 0.18 & -10.48 & 0.00 & 6.1 \\
NGVSJ12:31:33.92+12:04:03.2 & -7.23 & 0.12 & -8.20 & 0.42 & -8.67 & 0.09 & -8.91 & 0.31 & -9.09 & 0.19 & 5.5 \\
NGVSJ12:31:38.75+11:49:44.7 & -7.20 & 0.10 & -8.24 & 0.05 & -8.64 & 0.12 & -8.92 & 0.07 & -9.09 & 0.06 & 5.5 \\
NGVSJ12:31:51.33+12:39:25.2 & -9.63 & 0.03 & -10.78 & 0.07 & -11.30 & 0.08 & -11.54 & 0.09 & -11.67 & 0.03 & 6.5 \\
NGVSJ12:31:52.01+12:28:54.5 & -9.58 & 0.09 & -10.76 & 0.08 & -11.27 & 0.09 & -11.49 & 0.12 & -11.60 & 0.03 & 6.5 \\
NGVSJ12:31:52.90+12:15:59.1 & -10.64 & 0.00 & -12.18 & 0.08 & -12.41 & 0.01 & -13.10 & 0.06 & -13.22 & 0.02 & 7.2 \\
NGVSJ12:31:53.09+13:15:44.1 & -7.02 & 1.20 & -7.39 & 1.01 & -7.91 & 0.85 & -8.39 & 0.96 & -8.59 & 1.19 & 5.3 \\
NGVSJ12:31:55.93+12:10:27.0 & -5.60 & 0.00 & -9.29 & 0.07 & -9.71 & 0.13 & -9.98 & 0.10 & -10.10 & 0.04 & 5.9 \\
NGVSJ12:31:56.40+11:58:21.6 & -7.55 & 0.21 & -8.58 & 0.19 & -9.07 & 0.05 & -9.31 & 0.12 & -9.39 & 0.05 & 5.7 \\
NGVSJ12:32:00.75+12:37:13.2 & -7.76 & 0.00 & -8.82 & 0.01 & -9.23 & 0.01 & -9.50 & 0.01 & -9.61 & 0.00 & 5.7 \\
NGVSJ12:32:02.74+11:53:24.3 & -9.72 & 0.12 & -10.77 & 0.10 & -11.16 & 0.04 & -11.59 & 0.14 & -11.78 & 0.03 & 6.6 \\
NGVSJ12:32:05.63+11:49:03.6 & -8.90 & 0.03 & -9.28 & 0.04 & -9.05 & 0.02 & -9.27 & 0.60 & -9.01 & 0.04 & 5.6 \\
NGVSJ12:32:09.31+12:50:20.2 & -8.54 & 0.00 & -9.46 & 0.01 & -9.92 & 0.01 & -10.17 & 0.01 & -10.23 & 0.00 & 6.0 \\
NGVSJ12:32:10.50+13:25:09.7 & -11.81 & 0.03 & -12.69 & 0.07 & -12.81 & 0.14 & -12.98 & 0.12 & -13.10 & 0.02 & 7.1 \\
NGVSJ12:32:11.36+12:30:24.9 & -6.46 & 0.00 & -7.95 & 0.01 & -8.47 & 0.01 & -8.74 & 0.01 & -8.10 & 1.38 & 5.4 \\
NGVSJ12:32:12.24+12:03:41.5 & -8.88 & 0.00 & -10.00 & 0.01 & -10.41 & 0.01 & -10.82 & 0.01 & -10.90 & 0.00 & 6.3 \\
NGVSJ12:32:39.99+11:53:43.7 & -5.87 & 0.00 & -6.58 & 0.42 & -7.14 & 0.07 & -7.22 & 0.07 & -7.17 & 0.18 & 4.8 \\
NGVSJ12:32:50.56+12:08:20.8 & -7.61 & 0.06 & -8.60 & 0.21 & -9.02 & 0.01 & -9.25 & 0.54 & -9.50 & 0.05 & 5.6 \\
NGVSJ12:33:05.99+11:32:01.3 & -5.97 & 0.05 & -7.51 & 0.07 & -7.82 & 0.15 & -8.18 & 0.09 & -8.37 & 0.05 & 5.2 \\
NGVSJ12:33:06.41+13:18:11.1 & -7.57 & 0.07 & -8.80 & 0.07 & -9.23 & 0.07 & -9.48 & 0.10 & -9.54 & 0.08 & 5.7 \\
NGVSJ12:33:07.52+12:12:13.4 & -6.98 & 0.00 & -7.84 & 0.06 & -8.32 & 0.03 & -8.51 & 0.01 & -8.66 & 0.12 & 5.3 \\
NGVSJ12:33:10.17+12:05:09.9 & -8.29 & 0.05 & -9.35 & 0.16 & -9.82 & 0.03 & -10.12 & 0.14 & -10.13 & 0.07 & 6.0 \\
NGVSJ12:33:14.01+12:51:28.2 & -7.88 & 0.01 & -9.03 & 0.01 & -9.56 & 0.01 & -9.86 & 0.01 & -9.96 & 0.00 & 5.9 \\
NGVSJ12:33:40.31+12:44:13.6 & -9.70 & 0.03 & -10.83 & 0.04 & -11.34 & 0.04 & -11.57 & 0.05 & -11.66 & 0.03 & 6.6 \\
NGVSJ12:33:40.81+12:34:16.4 & -8.04 & 0.20 & -8.96 & 0.09 & -9.64 & 0.01 & -10.14 & 0.08 & -9.73 & 0.00 & 6.0 \\
NGVSJ12:33:44.70+11:40:57.1 & -7.48 & 0.15 & -8.78 & 0.15 & -9.36 & 0.34 & -10.23 & 0.09 & -10.36 & 0.24 & 6.0 \\
NGVSJ12:33:47.06+11:46:53.8 & -8.34 & 0.54 & -9.17 & 0.35 & -9.73 & 0.28 & -9.93 & 0.37 & -10.00 & 0.30 & 5.9 \\
NGVSJ12:33:48.67+12:46:48.1 & -9.29 & 0.03 & -10.43 & 0.06 & -10.95 & 0.05 & -11.21 & 0.08 & -11.27 & 0.03 & 6.4 \\
NGVSJ12:33:49.57+13:02:20.3 & -5.72 & 0.00 & -7.02 & 0.33 & -7.54 & 0.29 & -7.75 & 0.52 & -7.69 & 0.00 & 5.0 \\
NGVSJ12:33:51.12+12:57:30.3 & -7.52 & 0.07 & -8.47 & 0.13 & -8.92 & 0.13 & -9.19 & 0.42 & -9.28 & 0.13 & 5.6 \\
NGVSJ12:34:01.39+12:43:11.2 & -6.08 & 0.10 & -7.09 & 0.01 & -7.50 & 0.01 & -7.79 & 0.02 & -7.78 & 0.06 & 5.0 \\
NGVSJ12:34:06.56+11:50:12.1 & -9.02 & 0.05 & -10.17 & 0.12 & -10.67 & 0.01 & -10.98 & 0.10 & -11.05 & 0.03 & 6.3 \\
NGVSJ12:34:06.74+12:44:29.7 & -9.56 & 0.10 & -10.68 & 0.03 & -11.18 & 0.03 & -11.38 & 0.04 & -11.43 & 0.08 & 6.5 \\
NGVSJ12:34:07.83+11:45:48.1 & -7.91 & 0.00 & -8.86 & 0.01 & -9.22 & 0.01 & -9.60 & 0.01 & -9.74 & 0.00 & 5.8 \\
NGVSJ12:34:08.98+12:44:24.8 & -5.70 & 0.10 & -6.77 & 0.01 & -7.04 & 0.03 & -7.30 & 0.04 & -7.27 & 0.12 & 4.8 \\
\end{deluxetable}
